Complex Scattered Radiation Fields and Multiple Magnetic Fields in the Protostellar Cluster in NGC 2264

Near-infrared (IR) imaging polarimetry in the J, H, and Ks bands has been carried out for the protostellar cluster region around NGC 2264 IRS 2 in the Monoceros OB1 molecular cloud. Various infrared reflection nebulae clusters (IRNCs) associated with NGC 2264 IRS 2 and IRAS 12 S1 core were detected as well as local infrared reflection nebulae (IRNe). The illuminating sources of the IRNe were identified with known or new near- and mid-IR sources. In addition, 314 point-like sources were detected in all three bands and their aperture polarimetry was studied. Using a color-color diagram, reddened field stars and diskless pre-main sequence stars were selected to trace the magnetic field (MF) structure of the molecular cloud. The mean polarization position angle of the point-like sources is 81 \pm 29 degree in the cluster core, and 58 \pm 24 degree in the perimeter of the cluster core, which is interpreted as the projected direction on the sky of the MF in the observed region of the cloud. The Chandrasekhar-Fermi method gives a rough estimate of the MF strength to be about 100 {\mu}G. A comparison with recent numerical simulations of the cluster formation implies that the cloud dynamics is controlled by the relatively strong MF. The local MF direction is well associated with that of CO outflow for IRAS 12 S1 and consistent with that inferred from submillimeter polarimetry. In contrast, the local MF direction runs roughly perpendicular to the Galactic MF direction.

==> (inline-0) <==
\begin{deluxetable}{lccccccll}
\rotate
\tabletypesize{\tiny} %\small
\tablewidth{0pt}
\tablecaption{Photometry of Point-like Sources in the Spokes Cluster}
\tablehead{
\colhead{Source} &\multicolumn{2}{c}{Position} & \colhead{2MASS} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_s$}
& \colhead{Group\tablenotemark{a}} &\colhead{note} \\
\cline{2-3}
& \colhead {$\alpha_{\rm J2000.0}$} & \colhead {$\delta_{\rm J2000.0}$}
& \colhead {} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead {} & }
\startdata
           1 & 6 41 16.79 & 9 30 22.5 & J06411679+0930225 & 15.655 & 13.819 & 12.850 & Ar  & FMS 2-1404,                                         LBM 6274   \\
           2 & 6 41 11.21 & 9 30 23.3 & J06411121+0930235 & 14.651 & 14.068 & 13.823 & A0  & FMS 2-1308, FMS 397,                                LBM 6112,           RMS 3667  \\
           3 & 6 41 13.40 & 9 30 23.8 & J06411340+0930237 & 14.554 & 13.362 & 12.606 & B   & FMS 2-1355,                                         LBM 6182,           RMS 3727  \\
           4 & 6 41 11.85 & 9 30 26.7 & J06411185+0930267 & 14.354 & 13.332 & 12.807 & Ar  & FMS 2-1321,                                         LBM 6128,           RMS 3680 \\
           5 & 6 41 19.45 & 9 30 28.7 & J06411945+0930286 & 12.195 & 11.779 & 11.728 & A0  & FMS 2-1464, FMS 431, [FMS2006] 374,                 LBM 6390, LBM 6391, RMS 3862, PSB 173 \\
             &            &           &                   &        &        &        &     &  SBL 352, VAS 154, [NGC 2264 454, GEN +2.22640454   \\
           6 & 6 41 17.44 & 9 30 28.7 & J06411744+0930287 & 14.378 & 12.753 & 11.847 & Ar  & FMS 2-1422,          [FMS2006] 357,                 LBM 6308,           RMS 3816  \\
           7 & 6 41 03.61 & 9 30 29.0 & J06410360+0930290 & 12.780 & 12.049 & 11.699 & A0  & FMS 2-1022, FMS 334, [FMS2006] 207,                 LBM 5810,           RMS 3447, PSB 1467, DS 302 \\
          8 & 6 41 07.58 & 9 30 29.3 & J06410757+0930292 & 17.653 & 15.283 & 13.716 & B   & FMS 2-1195  \\
           9 & 6 41 10.18 & 9 30 31.1 &                   & 13.809 & 13.174 & 12.902 & A0  & FMS 2-1287, FMS 389, [FMS2006] 306,                 LBM 6079,                               DS 380, ESO-H$\alpha$ 506    \\
          10 & 6 41 19.41 & 9 30 30.6 &                   & 14.988 & 14.004 & 13.987 & A0  &    \\
          11 & 6 41 07.16 & 9 30 36.3 &                   & 16.680 & 13.983 & 12.483 & Ar  & FMS 2-1177,          [FMS2006] 264 \\
          12 & 6 41 23.20 & 9 30 36.5 & J06412320+0930364 & 13.876 & 13.222 & 13.000 & A0  & FMS 2-1534, FMS 448, [FMS2006] 391,                 LBM 6595,           RMS 3944,           DS 453, IfAH$\alpha$ 465   \\
          13 & 6 41 15.88 & 9 30 37.4 & J06411587+0930373 & 16.136 & 14.753 & 13.957 & Ar  & FMS 2-1392,          [FMS2006] 351,                 LBM 6249  \\
          14 & 6 41 07.05 & 9 30 37.9 & J06410706+0930375 & 15.486 & 13.368 & 12.220 & Ar  & FMS 2-1171,                                         LBM 5960   \\
          15 & 6 40 53.77 & 9 30 39.0 & J06405377+0930389 & 10.634 & 10.385 & 10.340 & A0  & FMS 2-763,  FMS 262, [FMS2006] 112, [FMS2000] X55,  LBM 5400, PSB 86, SBL 218 \\
             &            &           &                   &        &        &        &     &  GSC 00750-01637, TYC 750-1637-1, UBV M 31907, UCAC2 35177843, NGC 2264 116 \\
             &            &           &                   &        &        &        &     &  VAS 83, GEN +2.22640116 \\
          16 & 6 41 08.02 & 9 30 40.3 & J06410801+0930403 & 13.273 & 12.612 & 12.459 & A0  & FMS 2-1208, FMS 378, [FMS2006] 278, [FMS2000] X109, LBM 5994,           RMS 3582, PSB 142\\
             &            &           &                   &        &        &        &     &  SBL 310, DS 365, IfAH$\alpha$ 411, UCAC2 35177894, CSI+09-06384 9, NSV 3128 \\
             &            &           &                   &        &        &        &     &  (Eclipsing binary)   \\
          17 & 6 41 22.66 & 9 30 43.2 &                   & 17.201 & 16.173 & 15.629 & Ar  & FMS 2-1519,                                         LBM 6558  \\
          18 & 6 40 58.75 & 9 30 43.7 & J06405874+0930439 & 17.033 & 15.265 & 14.413 & Ar  & FMS 2-882  \\
          19 & 6 41 19.26 & 9 30 48.7 & J06411926+0930487 & 14.723 & 14.118 & 13.883 & A0  & FMS 2-1462, [FMS2006] 372,                          LBM 6383,           RMS 3856,           DS 440, IfAH$\alpha$ 455   \\
          20 & 6 40 56.38 & 9 30 50.1 & J06405638+0930499 & 15.367 & 13.988 & 13.318 & Ar  & FMS 2-828,                                          LBM 5550   \\
          21 & 6 40 57.77 & 9 30 50.3 & J06405777+0930502 & 12.986 & 12.186 & 11.900 & A0  & FMS 2-862, FMS 290, [FMS2006] 142,                                      RMS 3276, PSB 94,   DS 242, SBL 238, KH$\alpha$ 102 \\
             &            &           &                   &        &        &        &     &  NGC 2264 130, UCAC2 35177851 \\
          22 & 6 41 11.33 & 9 30 50.9 & J06411132+0930508 & 14.913 & 14.391 & 14.079 & A0  & FMS 2-1311, LBM 6115  \\
          23 & 6 40 58.85 & 9 30 57.4 & J06405884+0930573 & 11.641 & 10.932 & 10.559 & A0  & FMS 2-887, FMS 298, [FMS2006] 154,                                      RMS 3307, PSB 98,   DS 253, SBL 244, DS 253, VAS 93 \\
             &            &           &                   &        &        &        &     &  CSV 822, HBC 226, NGC 2264 133, CSI+09-06382 10, [AH2005] GL 989 8 \\
             &            &           &                   &        &        &        &     & [KW97] 31-38, GSC 00750-01832, UCAC2 35177857, SV* SON 4001, EM* LkH$\alpha$ 43 \\
             &            &           &                   &        &        &        &     & V* IO Mon (Variable Star of Orion Type) \\
          24 & 6 40 58.43 & 9 30 57.9 & J06405842+0930579 & 17.156 & 15.762 & 15.057 & Ar  & FMS 2-874  \\
          25 & 6 40 59.41 & 9 30 59.6 & J06405940+0930595 & 15.682 & 15.113 & 14.808 & A0  & FMS 2-906,                                          LBM 5627  \\
          26 & 6 41 05.75 & 9 31  1.3 & J06410574+0931012 & 12.405 & 11.630 & 11.390 & A0  & FMS 2-1109, FMS 353, [FMS2006] 240, [FMS2000] X100, LBM 5902, PSB 126, RMS 3514,            DS 337, ESO-H$\alpha$ 486 \\
             &            &           &                   &        &        &        &     & SBL 298, NGC 2264 162, UCAC2 35177887 \\
             &            &           &                   &        &        &        &     &  [AH2005] GL 989 3 (PMS) \\
          27 & 6 40 57.23 & 9 31  2.8 & J06405723+0931029 & 17.035 & 15.662 & 15.022 & Ar  & FMS 2-851,                                          LBM 5597  \\
          28 & 6 41 08.57 & 9 31  5.9 & J06410857+0931058 & 14.910 & 13.442 & 12.613 & Ar  & FMS 2-1229,                                         LBM 6012  \\
          29 & 6 41 13.11 & 9 31  6.7 & J06411311+0931066 & 14.355 & 13.677 & 13.374 & A0  & FMS 2-1346,          [FMS2006] 330,                 LBM 6168,           RMS 3717, IfAH$\alpha$ 434, DS 401      \\
          30 & 6 41 06.56 & 9 31  6.8 &                   & 18.494 & 16.343 & 15.040 & B   &   \\
          31 & 6 41 05.80 & 9 31  7.3 & J06410579+0931072 & 14.867 & 14.351 & 14.004 & B   & FMS 2-1114,          [FMS2006] 243,                 LBM 5906    \\
          32 & 6 40 54.55 & 9 31  7.7 & J06405455+0931076 & 16.491 & 15.309 & 14.673 & Ar  & FMS 2-782,                                          LBM 5440  \\
          33 & 6 41 08.99 & 9 31  8.9 & J06410899+0931088 & 14.191 & 12.545 & 11.595 & B   & FMS 2-1249,                                         LBM 6033,                               DS 375, ESO-H$\alpha$ 501 (Emission-line Star)   \\
          34 & 6 41 07.41 & 9 31 11.1 & J06410740+0931110 & 14.047 & 13.439 & 13.190 & A0  & FMS 2-1188, FMS 373, [FMS2006] 271,                 LBM 5976,           RMS 3563,           DS 360, IfAH$\alpha$ 408 \\
          35 & 6 41 11.80 & 9 31 12.3 & J06411180+0931123 & 15.606 & 14.873 & 14.388 & B   & FMS 2-1317, [FMS2006] 316, LBM 6125, RMS 3677     \\
          36 & 6 41 03.05 & 9 31 15.4 & J06410305+0931154 & 15.017 & 14.470 & 14.271 & A0  & FMS 2-998,                                          LBM 5779,                               DS 295, IfAH$\alpha$ 374   \\
          37 & 6 41 15.30 & 9 31 16.2 & J06411530+0931163 &  9.425 &  9.289 &  9.287 & A0  & FMS 2-1384, FMS 414, [FMS2006] 347,                           PSB 163, VAS 145, HD 262014, NGC 2264 193 \\
             &            &           &                   &        &        &        &     &  BD+09 1347, GEN +2.22640193, GSC 00750-01525, TYC 750-1525-1, UBV M 31949 \\
             &            &           &                   &        &        &        &     &  UCAC2 35177908, uvby98 222640193, [VGK85] NGC 2264 +09 250      \\
          38 & 6 41 07.29 & 9 31 18.0 & J06410729+0931180 & 13.982 & 13.356 & 13.120 & A0  & FMS 2-1184, FMS 372, [FMS2006] 268, [FMS2000] X107, LBM 5973, PSB 1499, RMS 3556 \\
          39 & 6 41 03.50 & 9 31 18.4 & J06410349+0931184 & 11.438 & 11.058 & 10.988 & A0  & FMS 2-1015, FMS 330, [FMS2006] 206, [FMS2000] X89,  LBM 5803, PSB 117,  RMS 3443 \\
             &            &           &                   &        &        &        &     &  SBL 279, VAS 109, HBC 538, JP11 3994, NGC 2264 154, UBV M 31928, UCAC2 35177877 \\
             &            &           &                   &        &        &        &     &  GEN +2.22640154 (PMS), GSC 00750-01201, CSI+09-06383 3, uvby98 222640154     \\
          40 & 6 40 55.49 & 9 31 21.5 & J06405548+0931218 & 11.511 & 10.821 & 10.682 & A0  & FMS 2-803,  FMS 272, [FMS2006] 121,                 LBM 5501, PSB 90,   RMS 3212, NGC 2264 120 \\
             &            &           &                   &        &        &        &     &  SBL 229, VAS 85 \\
          41 & 6 41 22.40 & 9 31 21.5 &                   & 17.374 & 16.238 & 15.797 & Ar  & FMS 2-1512,                                         LBM 6539 \\
          42 & 6 41 15.28 & 9 31 22.2 & J06411528+0931222 & 14.849 & 13.999 & 13.362 & B   & FMS 2-1383  \\
          43 & 6 41 10.15 & 9 31 22.2 & J06411016+0931223 & 16.863 & 16.124 & 15.514 & B   & FMS 2-1286,                                         LBM 6077  \\
          44 & 6 40 52.49 & 9 31 24.2 &                   & 18.408 & 16.999 & 16.288 & Ar  &   \\
          45 & 6 41 23.14 & 9 31 25.4 & J06412313+0931253 & 15.729 & 14.919 & 14.516 & A0  & FMS 2-1531,                                         LBM 6588,           RMS 3941  \\
          46 & 6 41 10.14 & 9 31 28.5 & J06411013+0931285 & 13.505 & 12.808 & 12.558 & A0  & FMS 2-1284, FMS 390, [FMS2006] 304,                 LBM 6078,           RMS 3635,           DS 381, ESO-H$\alpha$ 507   \\
          47 & 6 41 18.38 & 9 31 29.6 & J06411839+0931296 & 14.294 & 13.735 & 13.477 & A0  & FMS 2-1444, FMS 427, [FMS2006] 368, [FMS2000] X136, LBM 6344,           RMS 3840 (PMS)  \\
          48 & 6 40 56.53 & 9 31 31.0 & J06405652+0931308 & 15.382 & 13.821 & 13.149 & Ar  & FMS 2-834,                                          LBM 5559  \\
          49 & 6 40 58.72 & 9 31 32.4 &                   & 17.340 & 15.996 & 15.270 & Ar  &   \\
          50 & 6 40 55.90 & 9 31 32.4 & J06405590+0931324 & 15.125 & 13.473 & 12.764 & Ar  & FMS 2-813,                                          LBM 5528  \\
          51 & 6 41 13.06 & 9 31 38.2 & J06411306+0931382 & 14.991 & 14.301 & 13.874 & A0  & FMS 2-1345, FMS 403,                                LBM 6166,           RMS 3714,           DS 399, ESO-H$\alpha$ 512  \\
          52 & 6 41 05.97 & 9 31 39.9 & J06410596+0931398 & 14.302 & 13.386 & 13.050 & A0  & FMS 2-1122, FMS 357, [FMS2006] 246,                 LBM 5914  \\
          53 & 6 41 05.55 & 9 31 40.6 & J06410554+0931405 & 13.381 & 12.626 & 12.314 & A0  & FMS 2-1102, FMS 352, [FMS2006] 238,                 LBM 5897,                               DS 335, ESO-H$\alpha$ 485  \\
          54 & 6 41 20.72 & 9 31 40.8 & J06412072+0931407 & 16.312 & 14.793 & 13.972 & Ar  & FMS 2-1486,                                         LBM 6452  \\
          55 & 6 41 19.63 & 9 31 44.3 & J06411963+0931443 & 11.912 & 11.246 & 11.072 & A0  & FMS 2-1469, FMS 434, [FMS2006] 375, [FMS2000] X138, LBM 6399, PSB 175,  RMS 3865,           DS 441 \\
             &            &           &                   &        &        &        &     &  SBL 353, VAS 155, IfAH$\alpha$ 456, NGC 2264 455, NSV 3147, UCAC2 35177920  \\
             &            &           &                   &        &        &        &     &  GEN +2.22640455 (PMS)  \\
          56 & 6 40 55.78 & 9 31 47.9 &                   & 17.528 & 16.134 & 15.547 & Ar  & FMS 2-808,                                          LBM 5519   \\
          57 & 6 40 52.28 & 9 31 48.0 &                   & 18.478 & 16.726 & 16.005 & Ar  & [MRC90] RS 1 (Radio-source, dist: 7.52 arcsec, 06 40 51.9, +09 31 53)  \\
          58 & 6 41 14.76 & 9 31 49.8 & J06411477+0931498 & 18.328 & 16.028 & 14.881 & Ar  & FMS 2-1373  \\
          59 & 6 40 57.66 & 9 31 50.1 & J06405766+0931501 & 14.395 & 13.817 & 13.547 & A0  & FMS 2-859,  FMS 288, [FMS2006] 140,                 LBM 5624,           RMS 3272,           DS 241, IfAH$\alpha$ 353   \\
          60 & 6 41 13.29 & 9 31 50.3 & J06411329+0931503 & 12.766 & 12.019 & 11.649 & A0  & FMS 2-1351, FMS 405, [FMS2006] 333,                 LBM 6175, PSB 1535, RMS 3722,           DS 405, ESO-H$\alpha$ 513, V583 Mon \\
             &            &           &                   &        &        &        &     &  SBL 1024, SVS 1724  \\
          61 & 6 40 59.24 & 9 31 50.3 & J06405923+0931503 & 14.680 & 13.601 & 13.130 & Ar  & FMS 2-899,           [FMS2006] 159,                                     RMS 3317  \\
          62 & 6 41 17.36 & 9 31 52.2 & J06411736+0931519 & 15.841 & 15.310 & 14.984 & A0  & FMS 2-1418,                                         LBM 6302  \\
          63 & 6 40 56.89 & 9 31 52.9 & J06405689+0931528 & 16.310 & 14.665 & 13.931 & Ar  & FMS 2-847,                                          LBM 5584  \\
          64 & 6 41 19.69 & 9 31 54.2 & J06411967+0931542 & 16.663 & 16.050 & 15.769 & A0  & FMS 2-1470,                                         LBM 6401  \\
          65 & 6 41 24.25 & 9 31 54.2 & J06412425+0931541 & 13.022 & 12.338 & 12.188 & A0  & FMS 2-1569, FMS 450, [FMS2006] 395,                 LBM 6685, PSB 183,  RMS 3969  \\
          66 & 6 41 14.48 & 9 32 05.9 & J06411447+0932058 & 17.617 & 15.467 & 14.527 & Ar  & FMS 2-1369  \\
          67 & 6 40 53.41 & 9 32 10.5 & J06405341+0932105 & 16.762 & 15.465 & 14.891 & Ar  & FMS 2-756,                                          LBM 5381  \\
          68 & 6 40 53.95 & 9 32 10.8 &                   & 17.829 & 16.557 & 15.941 & Ar  & FMS 2-767,                                          LBM 5409  \\
          69 & 6 41 03.45 & 9 32 11.7 & J06410344+0932117 & 14.453 & 13.750 & 13.387 & A0  & FMS 2-1014, FMS 331, [FMS2006] 205,                 LBM 5798,           RMS 3442  \\
          70 & 6 41 21.19 & 9 32 14.6 & J06412119+0932146 & 13.991 & 13.268 & 13.045 & A0  & FMS 2-1496, FMS 441, [FMS2006] 384, [FMS2000] X142, LBM 6476, PSB 1571,                     DS 448 \\
             &            &           &                   &        &        &        &     &  IfAH$\alpha$ 462 (PMS) \\
          71 & 6 40 52.56 & 9 32 16.2 &                   & 17.906 & 16.579 & 15.977 & Ar  & FMS 2-733,                                          LBM 5324  \\
          72 & 6 40 56.64 & 9 32 19.6 & J06405664+0932196 & 16.050 & 14.683 & 14.050 & Ar  & FMS 2-836,                                          LBM 5567  \\
          73 & 6 40 58.59 & 9 32 23.0 & J06405859+0932229 & 17.084 & 15.202 & 14.373 & Ar  & FMS 2-879   \\
          74 & 6 40 56.21 & 9 32 23.0 & J06405621+0932229 & 15.868 & 14.595 & 14.123 & Ar  & FMS 2-820,                                          LBM 5540,           RMS 3232  \\
          75 & 6 41 21.99 & 9 32 23.6 &                   & 18.049 & 16.850 & 16.246 & Ar  & FMS 2-1506,                                         LBM 6514  \\
          76 & 6 41 00.03 & 9 32 23.8 & J06410002+0932233 & 18.283 & 16.224 & 15.272 & Ar  & FMS 2-926  \\
          77 & 6 40 57.09 & 9 32 27.3 & J06405708+0932273 & 16.563 & 15.909 & 15.641 & A0  & FMS 2-850,                                          LBM 5595  \\
          78 & 6 41 12.76 & 9 32 28.0 & J06411275+0932280 & 15.477 & 14.933 & 14.614 & A0  & FMS 2-1337,                                         LBM 6154,           RMS 3701,           DS 395, IfAH$\alpha$ 430   \\
          79 & 6 41 24.23 & 9 32 29.5 &                   & 17.300 & 16.357 & 16.157 & A0  & FMS 2-1568,                                         LBM 6684   \\
          80 & 6 41 23.30 & 9 32 30.2 &                   & 16.480 & 15.850 & 15.403 & B   & FMS 2-1540,                                         LBM 6607   \\
          81 & 6 41 22.68 & 9 32 32.4 &                   & 17.511 & 16.270 & 15.640 & Ar  & FMS 2-1521,                                         LBM 6563  \\
          82 & 6 41 14.84 & 9 32 35.8 & J06411484+0932358 & 12.549 & 11.693 & 11.422 & A0  & FMS 2-1375, FMS 411, [FMS2006] 343, [FMS2000] X127, LBM 6220,           RMS 3746, SBL 336\\
             &            &           &                   &        &        &        &     &  DS 415, PSB 1541, IfAH$\alpha$ 443 (PMS)   \\
          83 & 6 41 22.77 & 9 32 39.4 & J06412277+0932394 & 15.697 & 15.118 & 14.847 & A0  & FMS 2-1525,                                         LBM 6572,           RMS 3926   \\
          84 & 6 40 55.06 & 9 32 39.6 & J06405505+0932395 & 17.255 & 15.630 & 14.779 & Ar  & FMS 2-790,                                          LBM 5472  \\
          85 & 6 41 23.64 & 9 32 40.0 & J06412363+0932399 & 14.708 & 13.807 & 13.432 & A0  & FMS 2-1555,                                         LBM 6641  \\
          86 & 6 41 21.04 & 9 32 41.7 & J06412104+0932417 & 15.185 & 14.650 & 14.335 & A0  & FMS 2-1495,          [FMS2006] 382,                 LBM 6468,           RMS 3895  \\
          87 & 6 41 00.98 & 9 32 44.5 & J06410098+0932444 & 10.631 &  9.738 &  9.243 & A0  & FMS 2-943,  FMS 313, [FMS2006] 179, [FMS2000] X78,  LBM 5692, PSB 107,  RMS 3373,           DS 276, IP Mon \\
             &            &           &                   &        &        &        &     &  [KW97] 31-44, HBH$\alpha$ 715-43, EM* LkH$\alpha$ 47, SBL 260 \\
             &            &           &                   &        &        &        &     &  VAS 98, CSI+09-06383 7, CSV 824, GSC 00750-01777, [AH2005] GL 989 4  \\
             &            &           &                   &        &        &        &     &  HBC 227, NGC 2264 139, SV* SON 4002, UCAC2 35177865, uvby98 222640139 V \\
             &            &           &                   &        &        &        &     &  (Variable Star of Orion Type) \\
          88 & 6 41 24.45 & 9 32 45.2 & J06412445+0932451 & 13.008 & 12.279 & 12.075 & A0  & FMS 2-1572, FMS 452, [FMS2006] 396, [FMS2000] X148, LBM 6699, PSB 185,  RMS 3977,           DS 459 \\
             &            &           &                   &        &        &        &     &  SBL 369, IfAH$\alpha$ 470 (PMS)  \\
          89 & 6 41 24.60 & 9 32 49.4 & J06412459+0932493 & 16.153 & 15.260 & 14.774 & A0  & FMS 2-1576,                                         LBM 6709  \\
          90 & 6 41 08.54 & 9 32 50.8 & J06410854+0932508 & 16.557 & 15.476 & 14.906 & Ar  & FMS 2-1227,                                         LBM 6010   \\
          91 & 6 41 18.70 & 9 32 52.1 & J06411870+0932519 & 16.398 & 15.800 & 15.436 & A0  & FMS 2-1446,                                         LBM 6355  \\
          92 & 6 41 17.05 & 9 32 52.3 & J06411705+0932523 & 14.299 & 13.570 & 13.340 & A0  & FMS 2-1408, FMS 421, [FMS2006] 355,                 LBM 6285,           RMS 3802,           DS 426, IfAH$\alpha$ 449   \\
          93 & 6 41 03.19 & 9 32 55.0 & J06410319+0932550 & 14.332 & 13.699 & 13.293 & B   & FMS 2-1006,          [FMS2006] 201,                 LBM 5786     \\
          94 & 6 41 18.96 & 9 32 56.0 & J06411896+0932560 & 17.307 & 15.783 & 15.160 & Ar  & FMS 2-1454,                                         LBM 6367  \\
          95 & 6 41 04.37 & 9 32 57.4 & J06410436+0932576 & 15.550 & 15.075 & 14.906 & A0  & FMS 2-1060,          [FMS2006] 224,                 LBM 5850  \\
          96 & 6 41 05.06 & 9 33 00.2 & J06410505+0933002 & 14.142 & 13.429 & 13.189 & A0  & FMS 2-1084,          [FMS2006] 231,                 LBM 5876,                               DS 324, IfAH$\alpha$ 390   \\
          97 & 6 40 56.99 & 9 33 01.3 & J06405699+0933013 & 13.814 & 12.581 & 11.980 & Ar  & FMS 2-849,  FMS 283, [FMS2006] 136,                 LBM 5591,           RMS 3260,           DS 237, IfAH$\alpha$ 349   \\
          98 & 6 41 04.11 & 9 33 01.8 & J06410411+0933018 & 10.196 & 10.173 & 10.226 & A0  & FMS 2-1044, FMS 340,                                LBM 5834, PSB 121, HD 261940, BD+09 1342, SBL 283, VAS 115 \\
             &            &           &                   &        &        &        &     &  GEN +2.22640157, GSC 00750-01671, JP11 3995, NGC 2264 157, TYC 750-1671-1 \\
             &            &           &                   &        &        &        &     &  UBV M 31931, UCAC2 35177880, uvby98 222640157, [VGK85] NGC 2264 +09 241     \\
          99 & 6 40 59.05 & 9 33 01.8 & J06405906+0933019 & 15.858 & 15.266 & 14.934 & A0  & FMS 2-895  \\
         100 & 6 41 23.06 & 9 33 04.1 & J06412305+0933039 & 16.474 & 15.350 & 14.847 & Ar  & FMS 2-1530,                                         LBM 6583  \\
         101 & 6 41 19.25 & 9 33 06.5 & J06411921+0933066 & 17.736 & 16.256 & 15.645 & Ar  & FMS 2-1460,                                         LBM 6384  \\
         102 & 6 40 55.51 & 9 33 07.9 &                   & 18.432 & 16.497 & 15.470 & Ar  &   \\
         103 & 6 41 06.23 & 9 33 08.8 & J06410623+0933087 & 14.097 & 13.395 & 13.084 & A0  & FMS 2-1131, FMS 359, [FMS2006] 250,                 LBM 5927,           RMS 3527,           DS 343, IfAH$\alpha$ 400   \\
         104 & 6 41 05.37 & 9 33 13.4 & J06410536+0933134 & 12.505 & 11.840 & 11.663 & A0  & FMS 2-1094, FMS 351, [FMS2006] 234, [FMS2000] X98,  LBM 5894, PSB 125,  RMS 3500,           DS 333 \\
             &            &           &                   &        &        &        &     &  V812 Mon, J 1046, MR 3470, SBL 296, VVO 41C, VVO C41, IfAH$\alpha$ 395 \\
             &            &           &                   &        &        &        &     &  NGC 2264 160, UCAC2 35177886, [YTL2006] 33 (Variable Star of Orion Type) \\
         105 & 6 40 55.15 & 9 33 18.6 & J06405514+0933186 & 15.256 & 14.602 & 14.378 & A0  & FMS 2-792,  FMS 268, [FMS2006] 116,                 LBM 5475,           RMS 3199,           DS 212, IfAH$\alpha$ 334 \\
         106 & 6 41 14.25 & 9 33 21.3 &                   & 14.800 & 14.192 & 13.932 & A0  & FMS 2-1366,                                         LBM 6203  \\
         107 & 6 41 14.46 & 9 33 21.4 & J06411446+0933214 & 12.613 & 11.897 & 11.716 & A0  & FMS 2-1368, FMS 409, [FMS2006] 340, [FMS2000] X126, LBM 6209, PSB 161,  RMS 3738,           DS 411 \\
             &            &           &                   &        &        &        &     &  IfAH$\alpha$ 442, HBH$\alpha$ 715-69, SBL 335, NGC 2264 191 \\
             &            &           &                   &        &        &        &     &  UCAC2 35177906, [KW97] 32-9 (PMS) \\
         108 & 6 40 59.06 & 9 33 22.2 & J06405905+0933222 & 13.894 & 13.043 & 12.603 & A0  & FMS 2-894,           [FMS2006] 158,                                                         DS 257, ESO-H$\alpha$ 446 (Emission-line Star)   \\
         109 & 6 40 53.63 & 9 33 24.7 & J06405363+0933247 & 12.359 & 11.663 & 11.306 & A0  & FMS 2-762,  FMS 263, [FMS2006] 111, [FMS2000] X54,  LBM 5394, PSB 85,   RMS 3157,           DS 206, EM* LkH$\alpha$ 35 \\
             &            &           &                   &        &        &        &     &  [AH2005] GL 989 6, V419 Mon, SBL 217 \\
             &            &           &                   &        &        &        &     &  VAS 82, CSI+09-06382 2, GEN +2.22640115, HBC 223, NGC 2264 115 \\
             &            &           &                   &        &        &        &     &  SV* SON 5196, UCAC2 35177842, [KW97] 31-28 (Variable Star of Orion Type) \\
         110 & 6 41 10.28 & 9 33 25.0 & J06411027+0933250 & 13.578 & 12.832 & 12.587 & A0  & FMS 2-1290, FMS 392, [FMS2006] 307,                 LBM 6081,           RMS 3639,           DS 382, IfAH$\alpha$ 420 \\
         111 & 6 40 59.27 & 9 33 25.0 & J06405926+0933250 & 12.979 & 11.477 & 10.563 & B   & FMS 2-900,           [FMS2006] 160,                                                         DS 258, ESO-H$\alpha$ 448  (Emission-line Star) \\
         112 & 6 40 55.28 & 9 33 25.0 & J06405527+0933249 & 15.111 & 14.463 & 14.253 & A0  & FMS 2-796,  FMS 271, [FMS2006] 118,                 LBM 5486,           RMS 3206  \\
         113 & 6 41 20.41 & 9 33 25.6 &                   & 18.587 & 17.212 & 16.697 & Ar  &   \\
         114 & 6 41 19.13 & 9 33 26.1 &                   & 17.217 & 16.016 & 15.465 & Ar  & FMS 2-1457,                                         LBM 6378  \\
         115 & 6 41 03.08 & 9 33 27.6 &                   & 16.801 & 16.258 & 15.974 & A0  & FMS 2-999,                                          LBM 5781  \\
         116 & 6 40 58.05 & 9 33 29.9 &                   & 17.211 & 16.511 & 15.970 & B   &   \\
         117 & 6 40 58.51 & 9 33 31.7 & J06405851+0933317 & 10.262 & 10.195 & 10.210 & A0  & FMS 2-878,  FMS 294, [FMS2006] 149, [FMS2000] X65,            PSB 96,  HD 261902, BD+09 1339 \\
             &            &           &                   &        &        &        &     &  SBL 242, VAS 91, GEN +2.22640132, GSC 00750-01767, JP11 3987 \\
             &            &           &                   &        &        &        &     &  NGC 2264 132, TYC 750-1767-1, UBV M 31914, UCAC2 35177855, uvby98 222640132 \\
             &            &           &                   &        &        &        &     &  [VGK85] NGC 2264 +09 233 (PMS)  \\
         118 & 6 41 21.30 & 9 33 32.7 &                   & 17.951 & 16.791 & 16.181 & Ar  & FMS 2-1499,                                         LBM 6481  \\
         119 & 6 40 59.37 & 9 33 33.4 & J06405936+0933333 & 13.433 & 12.232 & 11.517 & B   & FMS 2-905,  FMS 302, [FMS2006] 163,                           PSB 101, SBL 1015, ESO-H$\alpha$ 449, NGC 2264 135\\
         120 & 6 41 21.01 & 9 33 36.1 & J06412100+0933361 & 12.324 & 11.537 & 11.182 & A0  & FMS 2-1493, FMS 440, [FMS2006] 383, [FMS2000] X141, LBM 6467, PSB 177, RMS 3893, DS 447 \\
             &            &           &                   &        &        &        &     &  EM* LkH$\alpha$ 70, OV Mon, SBL 357, VAS 159, CSI+09-06386 6, HBC 540  \\
             &            &           &                   &        &        &        &     &  NGC 2264 204, SV* SON 5201, [KW97] 32-18 (Variable Star of Orion Type)  \\
         121 & 6 41 19.12 & 9 33 37.0 & J06411911+0933369 & 15.408 & 14.223 & 13.663 & Ar  & FMS 2-1456,                                         LBM 6377  \\
         122 & 6 41 17.93 & 9 33 37.0 & J06411792+0933370 & 12.651 & 11.960 & 11.755 & A0  & FMS 2-1432, FMS 424, [FMS2006] 360, [FMS2000] X134, LBM 6327, PSB 170, RMS 3827,            DS 432, IfAH$\alpha$ 452  \\
             &            &           &                   &        &        &        &     &  SBL 348, VAS 152, NGC 2264 198, UCAC2 35177915 (PMS)\\
         123 & 6 41 07.48 & 9 33 36.9 & J06410748+0933369 & 14.310 & 13.613 & 13.236 & A0  & FMS 2-1192,                                         LBM 5980,          RMS 3566  \\
         124 & 6 41 10.12 & 9 33 42.6 & J06411011+0933427 & 14.914 & 14.378 & 14.154 & A0  & FMS 2-1283,                                         LBM 6075,          RMS 3634  \\
         125 & 6 41 18.23 & 9 33 45.0 & J06411822+0933448 & 16.375 & 15.786 & 15.590 & A0  & FMS 2-1439,                                         LBM 6337,                               DS 434, IfAH$\alpha$ 453   \\
         126 & 6 41 08.96 & 9 33 46.0 & J06410896+0933460 & 12.993 & 12.158 & 11.833 & A0  & FMS 2-1247, FMS 382, [FMS2006] 291,                 LBM 6032, PSB 1508, RMS 3611,           DS 374, ESO-H$\alpha$ 500 \\
             &            &           &                   &        &        &        &     &  RMS 3611, SBL 1021\\
         127 & 6 41 05.76 & 9 33 48.0 &                   & 17.965 & 17.238 & 16.456 & B   & FMS 2-1110,                                         LBM 5901   \\
         128 & 6 41 04.05 & 9 33 48.6 & J06410405+0933486 & 14.996 & 13.599 & 12.959 & Ar  & FMS 2-1041,          [FMS2006] 215,                 LBM 5831   \\
         129 & 6 41 22.04 & 9 33 49.1 & J06412202+0933491 & 17.243 & 16.013 & 15.401 & Ar  & FMS 2-1508,                                         LBM 6518  \\
         130 & 6 41 16.55 & 9 33 49.7 & J06411653+0933498 & 16.930 & 15.365 & 14.663 & Ar  & FMS 2-1401,                                         LBM 6266  \\
         131 & 6 41 23.62 & 9 33 49.8 & J06412363+0933497 & 15.681 & 15.131 & 14.882 & A0  & FMS 2-1554,                                         LBM 6639,                               DS 456, IfAH$\alpha$ 468   \\
         132 & 6 41 18.27 & 9 33 53.6 & J06411827+0933535 & 12.583 & 11.858 & 11.631 & A0  & FMS 2-1440, FMS 426, [FMS2006] 364, [FMS2000] X135, LBM 6339, PSB 171, RMS 3836,            DS 435 \\
             &            &           &                   &        &        &        &     &  EM* LkH$\alpha$ 68, V432 Mon, SBL 349, VAS 153, CSI+09-06386 4, HBC 237 \\
             &            &           &                   &        &        &        &     &  GEN +2.22640199, HBH$\alpha$ 715-55, NGC 2264 199, SV* SON 5200, UCAC2 35177916 \\
             &            &           &                   &        &        &        &     &  [KW97] 32-16 (Variable Star of Orion Type)  \\
         133 & 6 41 05.62 & 9 33 55.0 & J06410562+0933549 & 16.538 & 14.585 & 13.375 & B   & FMS 2-1105,                                         LBM 5898  \\
         134 & 6 41 23.78 & 9 33 56.6 & J06412378+0933565 & 10.659 & 10.465 & 10.440 & A0  & FMS 2-1556, FMS 449, [FMS2006] 394,                 LBM 6648, PSB 182, SBL 366, VAS 165, JP11 4005\\
             &            &           &                   &        &        &        &     &  CSI+09-06386 2, GEN +2.22640209, GSC 00750-01779, NGC 2264 209, UBV M 31957 \\
             &            &           &                   &        &        &        &     &  UCAC2 35177926, uvby98 222640209 \\
         135 & 6 40 59.31 & 9 33 58.2 & J06405930+0933583 & 16.886 & 15.161 & 14.272 & Ar  & FMS 2-902  \\
         136 & 6 41 20.57 & 9 34 05.4 &                   & 18.121 & 16.680 & 16.072 & Ar  &   \\
         137 & 6 41 20.10 & 9 34 07.1 &                   & 17.718 & 16.546 & 16.044 & Ar  & FMS 2-1479,                                         LBM 6418   \\
         138 & 6 41 01.41 & 9 34 08.1 & J06410141+0934081 & 12.357 & 11.723 & 11.548 & A0  & FMS 2-953,  FMS 315, [FMS2006] 184, [FMS2000] X80,  LBM 5704, PSB 108, RMS 3378  \\
             &            &           &                   &        &        &        &     &  [AH2005] GL 989 5, V605 Mon, SBL 263, VAS 100, GEN +2.22640141, NGC 2264 141 \\
             &            &           &                   &        &        &        &     &  SV* SVS 1557, UBV M 31919, UCAC2 35177866 (PMS)  \\
         139 & 6 41 10.93 & 9 34 08.3 & J06411093+0934082 & 17.721 & 15.096 & 13.478 & B   & FMS 2-1299   \\
         140 & 6 41 19.47 & 9 34 08.8 &                   & 18.131 & 16.707 & 16.102 & Ar  & FMS 2-1465,                                         LBM 6392   \\
         141 & 6 41 08.21 & 9 34 09.4 & J06410821+0934094 & 13.012 & 11.887 & 11.513 & Ar  & FMS 2-1216,          [FMS2006] 281,                 LBM 6002,          RMS 3591,            DS 367, ESO-H$\alpha$ 496  \\
         142 & 6 41 05.42 & 9 34 09.4 & J06410542+0934095 & 14.545 & 13.946 & 13.623 & A0  & FMS 2-1097,                                         LBM 5895,          RMS 3502, VVO 32C  \\
         143 & 6 41 11.06 & 9 34 12.4 & J06411106+0934123 & 15.337 & 13.733 & 12.908 & Ar  & FMS 2-1306,                                         LBM 6105  \\
         144 & 6 41 14.75 & 9 34 13.4 & J06411475+0934134 & 13.536 & 12.474 & 11.741 & B   & FMS 2-1372, FMS 410, [FMS2006] 342,                 LBM 6216, PSB 1540, RMS 3743,           DS 413 \\
             &            &           &                   &        &        &        &     & SBL 1025, ESO-H$\alpha$ 516 \\
         145 & 6 41 08.54 & 9 34 13.2 & J06410854+0934132 & 16.278 & 13.157 & 11.766 & Ar  & FMS 2-1228,          [FMS2006] 287   \\
         146 & 6 40 56.31 & 9 34 17.9 & J06405630+0934180 & 14.580 & 13.892 & 13.693 & A0  & FMS 2-827,  FMS 275, [FMS2006] 130,                 LBM 5548,          RMS 3236,            DS 229, IfAH$\alpha$ 343   \\
         147 & 6 41 20.94 & 9 34 18.1 & J06412093+0934181 & 16.518 & 15.934 & 15.722 & A0  & FMS 2-1492, FMS 438,                                LBM 6464,          RMS 3891,            DS 445, IfAH$\alpha$ 460   \\
         148 & 6 41 10.43 & 9 34 18.6 & J06411042+0934186 & 17.361 & 14.219 & 12.509 & Ar  & FMS 2-1295,          [FMS2006] 310   \\
         149 & 6 41 02.59 & 9 34 18.9 & J06410258+0934190 & 12.421 & 12.060 & 12.003 & A0  & FMS 2-988,  FMS 320,                                LBM 5761, PSB 114, RMS 3413, SBL 273, VAS 106, GSC 00750-01161 \\
             &            &           &                   &        &        &        &     &  NGC 2264 148, GEN +2.22640148, UBV M 31925, UCAC2 35177872      \\
         150 & 6 41 17.73 & 9 34 21.8 & J06411774+0934219 & 16.022 & 14.686 & 14.045 & Ar  & FMS 2-1428,                                         LBM 6317  \\
         151 & 6 41 10.30 & 9 34 21.9 & J06411029+0934219 & 18.612 & 14.696 & 12.621 & Ar  & FMS 2-1291,          [FMS2006] 308   \\
         152 & 6 40 59.72 & 9 34 22.2 & J06405972+0934222 & 16.246 & 15.132 & 14.468 & B   & FMS 2-918,                                          LBM 5640   \\
         153 & 6 41 00.31 & 9 34 24.3 & J06410030+0934243 & 14.974 & 14.371 & 14.065 & A0  & FMS 2-932,  FMS 308,                                LBM 5663  \\
         154 & 6 41 18.73 & 9 34 25.6 &                   & 17.520 & 16.206 & 15.516 & Ar  & FMS 2-1447,                                         LBM 6356  \\
         155 & 6 40 56.96 & 9 34 27.2 & J06405689+0934272 & 16.307 & 15.738 & 15.441 & A0  & FMS 2-846,                                          LBM 5587  \\
         156 & 6 41 22.01 & 9 34 29.0 &                   & 17.467 & 16.272 & 15.771 & Ar  & FMS 2-1507,                                         LBM 6515   \\
         157 & 6 41 01.56 & 9 34 33.0 & J06410156+0934329 & 14.281 & 12.237 & 11.238 & Ar  & FMS 2-957,                                          LBM 5710  \\
         158 & 6 41 17.07 & 9 34 33.5 & J06411706+0934335 & 14.245 & 11.715 & 10.516 & Ar  & FMS 2-1409,                                         LBM 6287   \\
         159 & 6 41 07.44 & 9 34 33.6 & J06410744+0934335 & 15.068 & 14.441 & 14.184 & A0  & FMS 2-1190,          [FMS2006] 272,                 LBM 5978,          RMS 3565,            DS 361, ESO-H$\alpha$ 494   \\
         160 & 6 41 01.83 & 9 34 34.2 & J06410182+0934342 & 16.605 & 13.583 & 11.690 & B   & FMS 2-971  \\
         161 & 6 40 56.48 & 9 34 37.9 &                   & 17.316 & 16.689 & 16.300 & A0  & FMS 2-832,                                          LBM 5555   \\
         162 & 6 41 20.91 & 9 34 39.6 & J06412090+0934394 & 17.065 & 15.698 & 15.052 & Ar  & FMS 2-1491,                                         LBM 6463   \\
         163 & 6 40 59.54 & 9 34 43.5 &                   & 16.904 & 16.381 & 15.985 & B   & FMS 2-911,                                          LBM 5631   \\
         164 & 6 40 56.42 & 9 34 44.3 & J06405641+0934442 & 16.215 & 15.662 & 15.299 & B   & FMS 2-830,                                          LBM 5552,          RMS 3241   \\
         165 & 6 41 20.86 & 9 34 44.8 & J06412085+0934448 & 15.066 & 14.376 & 13.985 & A0  & FMS 2-1490, LBM 6461, RMS 3888, DS 446, IfAH$\alpha$ 461    \\
         166 & 6 41 06.74 & 9 34 46.0 & J06410673+0934459 & 11.264 &  9.937 &  8.974 & B   & FMS 2-1160, FMS 366, [FMS2006] 260,                 LBM 5949, PSB 133, RMS 3541,            DS 349, V608 Mon  \\
             &            &           &                   &        &        &        &     &  SBL 1020, CSV 102519, KH$\alpha$ 112, NGC 2264 166, SV* SVS 1544 \\
             &            &           &                   &        &        &        &     &  UCAC2 35177890, uvby98 222640166, [KW97] 31-55, [MRC90] IRS A \\
             &            &           &                   &        &        &        &     &  (Variable Star of Orion Type)   \\
         167 & 6 41 05.88 & 9 34 46.0 &                   & 16.624 & 13.688 & 12.306 & Ar  & FMS 2-1116,          [FMS2006] 244   \\
         168 & 6 41 24.35 & 9 34 46.2 & J06412434+0934461 & 12.543 & 11.396 & 10.952 & Ar  & FMS 2-1571,                                         LBM 6693   \\
         169 & 6 41 06.07 & 9 34 46.3 & J06410604+0934461 & 16.252 & 13.658 & 12.435 & Ar  & FMS 2-1126,          [FMS2006] 248,                 LBM 5920  \\
         170 & 6 41 07.98 & 9 34 46.9 & J06410798+0934469 & 13.950 & 12.693 & 12.096 & Ar  & FMS 2-1207,          [FMS2006] 277,                 LBM 5992,          RMS 3580  \\
         171 & 6 41 19.23 & 9 34 49.2 & J06411921+0934491 & 16.684 & 15.330 & 14.665 & Ar  & FMS 2-1461,                                         LBM 6381   \\
         172 & 6 41 01.12 & 9 34 52.2 & J06410111+0934522 & 13.434 & 12.691 & 12.476 & A0  & FMS 2-946,           [FMS2006] 181,                 LBM 5696,                               DS 277, SBL 261, KH$\alpha$ 107    \\
         173 & 6 40 58.44 & 9 34 52.5 & J06405843+0934525 & 15.157 & 14.535 & 14.299 & A0  & FMS 2-876   \\
         174 & 6 41 01.33 & 9 34 52.6 & J06410133+0934526 & 13.644 & 12.873 & 12.526 & A0  & FMS 2-950,           [FMS2006] 183,                 LBM 5701,                               DS 278, SBL 262, ESO-H$\alpha$ 462    \\
         175 & 6 41 03.79 & 9 34 53.9 &                   & 16.615 & 16.060 & 15.716 & A0  & FMS 2-1031,                                         LBM 5819   \\
         176 & 6 41 07.40 & 9 34 54.9 & J06410740+0934549 & 17.943 & 14.082 & 12.023 & Ar  & FMS 2-1189,          [FMS2006] 270   \\
         177 & 6 41 02.54 & 9 34 55.8 & J06410253+0934557 & 12.398 & 11.830 & 11.697 & A0  & FMS 2-984,  FMS 321, [FMS2006] 190, [FMS2000] X85,  LBM 5757, PSB 112, RMS 3411 \\
             &            &           &                   &        &        &        &     &  V781 Mon, J 997, MR 3312, SBL 271, VAS 105, VVO 26C, VVO C26, CSV 102518 \\
             &            &           &                   &        &        &        &     &  GEN +2.22640149, NGC 2264 149, NSV 3115, UCAC2 35177870 \\
             &            &           &                   &        &        &        &     &  (Variable Star of Orion Type)  \\
         178 & 6 41 04.17 & 9 34 57.1 & J06410417+0934572 & 14.740 & 14.198 & 13.731 & B   & FMS 2-1046,          [FMS2006] 217,                 LBM 5837,          RMS 3463, NSV 17078, V809 Mon \\
             &            &           &                   &        &        &        &     &  (Variable Star of Orion Type)  \\
         179 & 6 40 59.98 & 9 35 00.9 & J06405998+0935009 & 16.309 & 14.398 & 13.256 & B   & FMS 2-924,           [FMS2006] 171,                 LBM 5652   \\
         180 & 6 41 24.00 & 9 35 01.5 & J06412399+0935016 & 16.558 & 15.645 & 15.209 & A0  & FMS 2-1562,                                         LBM 6663   \\
         181 & 6 41 06.42 & 9 35 06.0 & J06410640+0935061 & 16.581 & 15.966 & 15.754 & A0  & FMS 2-1139,                                         LBM 5937   \\
         182 & 6 41 12.51 & 9 35 08.8 & J06411251+0935088 & 14.060 & 13.446 & 13.162 & A0  & FMS 2-1333,          [FMS2006] 323,                 LBM 6146   \\
         183 & 6 41 22.00 & 9 35 09.0 & J06412199+0935089 & 16.976 & 15.361 & 14.687 & Ar  & FMS 2-1505,                                         LBM 6516   \\
         184 & 6 40 59.55 & 9 35 10.9 & J06405954+0935109 & 11.701 & 10.787 & 10.431 & A0  & FMS 2-912,  FMS 305, [FMS2006] 167, [FMS2000] X71,  LBM 5633,          RMS 3330,            DS 260, SBL 251 \\
             &            &           &                   &        &        &        &     &  HBH$\alpha$ 715-68, J 956, MR 3171, V421 Mon, PSB 102, UBV M 31916 \\
             &            &           &                   &        &        &        &     &  VVO 28C, VVO C28, GEN +2.22640136, KH$\alpha$ 104, NGC 2264 136, UCAC2 35177861 \\
             &            &           &                   &        &        &        &     &  [KW97] 31-43 (Variable Star of Orion Type)  \\
         185 & 6 41 02.59 & 9 35 13.1 & J06410258+0935131 & 12.950 & 12.271 & 12.116 & A0  & FMS 2-987,  FMS 322, [FMS2006] 193, [FMS2000] X86,  LBM 5762, PSB 113, RMS 3412,            DS 287, SBL 272 \\
             &            &           &                   &        &        &        &     &  IfAH$\alpha$ 368, V807 Mon, CSV 6479, GEN +2.22640150, NSV 3116\\
             &            &           &                   &        &        &        &     &  NGC 2264 150, UCAC2 35177871 (Variable Star of Orion Type) \\
         186 & 6 41 10.82 & 9 35 14.6 & J06411082+0935148 & 15.698 & 15.147 & 14.906 & A0  & FMS 2-1298,                                         LBM 6096   \\
         187 & 6 40 57.47 & 9 35 14.7 & J06405747+0935147 & 15.409 & 14.681 & 14.278 & A0  & FMS 2-856,                                          LBM 5613,                               DS 239, IfAH$\alpha$ 351   \\
         188 & 6 41 20.67 & 9 35 16.9 & J06412067+0935169 & 16.478 & 15.241 & 14.553 & Ar  & FMS 2-1484,                                         LBM 6450  \\
         189 & 6 41 18.77 & 9 35 19.0 &                   & 16.811 & 16.291 & 15.858 & B   & FMS 2-1449,                                         LBM 6359   \\
         190 & 6 41 07.39 & 9 35 20.7 & J06410739+0935207 & 14.599 & 13.163 & 12.218 & B   & FMS 2-1187,                                         LBM 5975  \\
         191 & 6 41 04.07 & 9 35 21.0 & J06410406+0935211 & 13.049 & 12.326 & 12.086 & A0  & FMS 2-1042, FMS 339, [FMS2006] 216, [FMS2000] X93,  LBM 5832, PSB 120, RMS 3461,            DS 308, SBL 282 \\
             &            &           &                   &        &        &        &     &  GEN +2.22640155, IfAH$\alpha$ 382, NGC 2264 155, UBV M 31929 \\
             &            &           &                   &        &        &        &     &  UCAC2 35177879 (PMS)  \\
         192 & 6 41 16.49 & 9 35 22.4 &                   & 17.443 & 16.690 & 16.041 & B   & FMS 2-1399,                                         LBM 6264   \\
         193 & 6 41 23.16 & 9 35 22.7 & J06412316+0935226 & 14.993 & 14.423 & 14.123 & A0  & FMS 2-1533,          [FMS2006] 390,                 LBM 6592,          RMS 3942  \\
         194 & 6 41 11.83 & 9 35 22.8 & J06411184+0935230 & 17.752 & 15.432 & 14.288 & Ar  & FMS 2-1318  \\
         195 & 6 41 22.16 & 9 35 24.3 & J06412215+0935241 & 16.879 & 15.563 & 14.988 & Ar  & FMS 2-1509,                                         LBM 6526   \\
         196 & 6 41 21.32 & 9 35 24.6 & J06412131+0935244 & 16.998 & 15.623 & 15.020 & Ar  & FMS 2-1500,                                         LBM 6485   \\
         197 & 6 41 03.50 & 9 35 24.7 & J06410350+0935248 & 16.484 & 15.933 & 15.635 & A0  & FMS 2-1016,                                         LBM 5802  \\
         198 & 6 41 09.51 & 9 35 25.4 & J06410951+0935254 & 12.509 & 11.716 & 11.508 & A0  & FMS 2-1260, FMS 384, [FMS2006] 294,                 LBM 6057, PSB 146, RMS 3620, SBL 318 \\
             &            &           &                   &        &        &        &     &  V611 Mon, SVS 1545, VVO 1C, VVO C1, GEN +2.22640176, NGC 2264 176 \\
             &            &           &                   &        &        &        &     &  UBV M 31938 (Variable Star)  \\
         199 & 6 41 21.61 & 9 35 27.6 &                   & 18.179 & 16.589 & 16.050 & Ar  &  \\
         200 & 6 41 05.77 & 9 35 29.5 & J06410577+0935295 & 16.300 & 12.431 & 10.152 & B   & FMS 2-1113,          [FMS2006] 242, [TLY2006] 3 (Infra-Red source )  \\
         201 & 6 41 12.95 & 9 35 32.3 & J06411295+0935322 & 13.231 & 12.443 & 12.220 & A0  & FMS 2-1341,          [FMS2006] 326,                 LBM 6162, PSB 155, NGC 2264 188, NSV 3136 \\
             &            &           &                   &        &        &        &     &  (Variable Star)    \\
         202 & 6 41 04.30 & 9 35 33.3 & J06410430+0935333 & 16.242 & 14.960 & 14.139 & B   & FMS 2-1055,          [FMS2006] 220,                 LBM 5845,                               DS 312, IfAH$\alpha$ 384   \\
         203 & 6 41 02.82 & 9 35 34.3 & J06410281+0935343 & 17.747 & 15.011 & 13.657 & Ar  & FMS 2-994,           [FMS2006] 195   \\
         204 & 6 41 20.12 & 9 35 35.9 & J06412012+0935360 & 15.896 & 15.346 & 15.066 & A0  & FMS 2-1480,                                         LBM 6420,          RMS 3872  \\
         205 & 6 41 22.49 & 9 35 36.2 &                   & 17.791 & 16.494 & 15.945 & Ar  & FMS 2-1515,                                         LBM 6546   \\
         206 & 6 41 08.02 & 9 35 39.5 &                   & 17.639 & 16.275 & 15.431 & B   & [TLY2006] 11, [PAB2006] D-MM13 (millimetric Radio-source, dist: 7.92 arcsec)    \\
         207 & 6 41 17.38 & 9 35 39.7 &                   & 17.964 & 16.454 & 15.796 & Ar  & FMS 2-1421,                                         LBM 6305  \\
         208 & 6 41 15.03 & 9 35 41.3 & J06411502+0935412 & 17.696 & 15.710 & 14.664 & Ar  & FMS 2-1378   \\
         209 & 6 41 17.23 & 9 35 43.1 & J06411723+0935430 & 16.095 & 14.655 & 13.934 & Ar  & FMS 2-1415,                                         LBM 6297   \\
         210 & 6 41 03.64 & 9 35 43.8 & J06410364+0935438 & 18.164 & 15.002 & 13.338 & Ar  & FMS 2-1024,          [FMS2006] 209    \\
         211 & 6 41 03.14 & 9 35 45.1 & J06410313+0935450 & 17.076 & 14.321 & 12.873 & Ar  & FMS 2-1004,          [FMS2006] 199  \\
         212 & 6 41 06.59 & 9 35 45.1 & J06410659+0935451 & 12.838 & 12.487 & 12.415 & A0  & FMS 2-1149, FMS 365, [FMS2006] 258,                 LBM 5945, PSB 132, RMS 3538, SBL 304 \\
             &            &           &                   &        &        &        &     &  VAS 123, GEN +2.22640167, GSC 00750-01809, NGC 2264 167, uvby98 222640167  \\
         213 & 6 41 13.27 & 9 35 47.4 & J06411326+0935473 & 14.775 & 14.168 & 13.833 & A0  & FMS 2-1350,                                         LBM 6174  \\
         214 & 6 41 04.32 & 9 35 47.7 & J06410431+0935477 & 14.243 & 13.583 & 13.332 & A0  & FMS 2-1058, FMS 344, [FMS2006] 221,                 LBM 5847,          RMS 3467  \\
         215 & 6 41 17.46 & 9 35 48.9 &                   & 17.783 & 16.116 & 15.420 & Ar  & FMS 2-1423,                                         LBM 6309  \\
         216 & 6 41 12.93 & 9 35 49.9 & J06411293+0935499 &  9.366 &  9.359 &  9.368 & A0  & FMS 2-1340,          [FMS2006] 325,                           PSB 154, VAS 138, HD 262013, AG+09 759, BD+09 1346 \\
             &            &           &                   &        &        &        &     &  GCRV 4344, GEN +2.22640187, GSC 00750-01107, JP11 4001, NGC 2264 187  \\
             &            &           &                   &        &        &        &     &  PPM 151050, SAO 114267, TYC 750-1107-1, UBV M 31946, UCAC2 35177902 \\
             &            &           &                   &        &        &        &     &  uvby98 222640187, YZ 9 3139, [MRC90] IRS B, [VGK85] NGC 2264 +09 248 \\
         217 & 6 41 05.99 & 9 35 51.3 & J06410599+0935513 & 12.382 & 11.911 & 11.805 & A0  & FMS 2-1125, FMS 358, [FMS2006] 247,                 LBM 5916,          RMS 3522, VAS 120, NGC 2264 163 \\
             &            &           &                   &        &        &        &     &  GEN +2.22640163, uvby98 222640163   \\
         218 & 6 40 59.30 & 9 35 52.4 & J06405930+0935523 & 11.936 &  9.444 & (7.771)& B   & FMS 2-901,           [FMS2006] 161,                                    RMS 3320, $\divideontimes$ AR 6A+6C  \\
         219 & 6 41 21.53 & 9 35 52.2 &                   & 17.525 & 16.260 & 15.652 & Ar  & FMS 2-1501,                                         LBM 6492  \\
         220 & 6 40 56.40 & 9 35 53.3 & J06405639+0935533 & 12.849 & 11.815 & 11.158 & B   & FMS 2-829,  FMS 279, [FMS2006] 131,                 LBM 5551,          RMS 3240, PSB 92, DS 230, SBL 232 \\
             &            &           &                   &        &        &        &     &  AR 2, V350 Mon, EM* LkH$\alpha$ 40, CSI+09-06382 7, HBH$\alpha$ 715-16 \\
             &            &           &                   &        &        &        &     &  NGC 2264 123, UCAC2 35177846, [KW97] 31-34 (Variable Star of Orion Type) \\
         221 & 6 41 19.12 & 9 35 53.4 &                   & 15.073 & 14.467 & 14.207 & A0  & FMS 2-1458,                                         LBM 6379  \\
         222 & 6 41 18.90 & 9 35 54.2 & J06411890+0935541 & 14.442 & 13.714 & 13.406 & A0  & FMS 2-1452, FMS 429, [FMS2006] 371,                 LBM 6364,          RMS 3849  \\
         223 & 6 41 11.00 & 9 35 55.7 & J06411099+0935556 & 13.163 & 12.022 & 11.231 & B   & FMS 2-1302, FMS 396, [FMS2006] 311,                 LBM 6102,          RMS 3660,         DS 387, ESO-H$\alpha$ 509   \\
         224 & 6 41 06.97 & 9 35 55.9 & J06410696+0935557 & 16.645 & 16.073 & 15.613 & B   & FMS 2-1168,                                         LBM 5957  \\
         225 & 6 41 17.39 & 9 35 56.0 & J06411738+0935559 & 15.506 & 13.839 & 13.078 & Ar  & FMS 2-1420,                                         LBM 6306   \\
         226 & 6 40 59.34 & 9 35 57.0 &                   & 17.063 & 14.510 & 13.255 & Ar  & FMS 2-904,           [FMS2006] 162   \\
         227 & 6 41 00.28 & 9 35 59.1 & J06410028+0935591 & 16.652 & 13.444 & 11.540 & B   & FMS 2-931,           [FMS2006] 174   \\
         228 & 6 40 59.76 & 9 35 59.2 & J06405975+0935592 & 15.783 & 13.289 & 11.891 & B   & FMS 2-920,                                          LBM 5643  \\
         229 & 6 41 03.75 & 9 36 01.1 & J06410374+0936011 & 15.978 & 14.158 & 13.015 & B   & FMS 2-1030,                                         LBM 5818  \\
         230 & 6 41 03.62 & 9 36 04.6 & J06410362+0936046 & 14.232 & 12.990 & 12.343 & Ar  & FMS 2-1023,          [FMS2006] 208,                 LBM 5811  \\
         231 & 6 41 03.37 & 9 36 04.8 & J06410337+0936048 & 13.491 & 12.352 & 11.900 & Ar  & FMS 2-1009, FMS 329, [FMS2006] 202,                 LBM 5792,          RMS 3439,         DS 300, ESO-H$\alpha$ 471   \\
         232 & 6 41 01.91 & 9 36 05.1 & J06410189+0936052 & 17.091 & 16.425 & 16.056 & A0  & FMS 2-974,                                          LBM 5730  \\
         233 & 6 40 55.79 & 9 36 06.1 & J06405579+0936061 & 16.443 & 14.943 & 14.158 & Ar  & FMS 2-809,           [FMS2006] 125,                 LBM 5520  \\
         234 & 6 41 01.23 & 9 36 09.5 & J06410123+0936095 & 17.556 & 14.577 & 13.036 & Ar  & FMS 2-949,           [FMS2006] 182   \\
         235 & 6 41 00.64 & 9 36 10.1 & J06410063+0936103 & 14.379 & 12.728 & 11.935 & Ar  & FMS 2-940,           [FMS2006] 178,                 LBM 5680  \\
         236 & 6 41 22.83 & 9 36 10.9 & J06412282+0936108 & 14.840 & 13.773 & 13.278 & Ar  & FMS 2-1527,                                         LBM 6574,          RMS 3928  \\
         237 & 6 41 20.05 & 9 36 11.9 &                   & 17.409 & 16.012 & 15.465 & Ar  & FMS 2-1477,                                         LBM 6414  \\
         238 & 6 41 00.56 & 9 36 12.3 &                   & 14.490 & 13.446 & 12.993 & Ar  & FMS 2-939,           [FMS2006] 177,                 LBM 5679,          RMS 3362  \\
         239 & 6 40 58.67 & 9 36 13.2 & J06405867+0936132 & 12.406 & 11.571 & 11.182 & A0  & FMS 2-881,  FMS 297, [FMS2006] 151,                                    RMS 3302,         DS 251, EM* LkH$\alpha$ 42, [KW97] 31-39\\
             &            &           &                   &        &        &        &     &  V420 Mon, CSI+09-06382 9 \\
             &            &           &                   &        &        &        &     & (Variable Star of Orion Type)  \\
         240 & 6 41 02.60 & 9 36 15.6 & J06410258+0936156 & 13.358 & 11.118 &  9.914 & Ar  & FMS 2-989,           [FMS2006] 192,                 LBM 5759, $\divideontimes$ RNO-West  \\
         241 & 6 41 02.81 & 9 36 16.2 & J06410281+0936161 & 14.208 & 11.097 &  9.162 & B   & FMS 2-992,           [FMS2006] 194,                 LBM 5771, [CG88] RNO-East, [SD2005] EXS-26 \\
             &            &           &                   &        &        &        &     &  XMMU J064102.8+093616   \\
         242 & 6 41 16.85 & 9 36 20.6 & J06411684+0936206 & 13.519 & 12.824 & 12.575 & A0  & FMS 2-1405, FMS 420, [FMS2006] 354, [FMS2000] X132, LBM 6276, PSB 1550, RMS 3795 \\
             &            &           &                   &        &        &        &     & SBL 1038 (PMS)\\
         243 & 6 41 02.89 & 9 36 21.5 & J06410288+0936214 & 16.571 & 14.131 & 12.947 & Ar  & FMS 2-995  \\
         244 & 6 41 06.20 & 9 36 23.0 & J06410620+0936229 & 11.718 & 11.097 & 10.742 & A0  & FMS 2-1130, FMS 360, [FMS2006] 249, [FMS2000] X101, LBM 5924, PSB 131, RMS 3525,         DS 342 \\
             &            &           &                   &        &        &        &     &  V360 Mon, HBC 231, HBH$\alpha$ 715-54, ESO-H$\alpha$ 488, EM* LkH$\alpha$ 53 \\
             &            &           &                   &        &        &        &     &  SBL 303, VAS 122, CSI+09-06384 4, GEN +2.22640164, GSC 00750-01759, [NYS2000] H2\\
             &            &           &                   &        &        &        &     &  NGC 2264 164, SV* SON 5181, UCAC2 35177889, uvby98 222640164 V, [KW97] 31-51 \\
             &            &           &                   &        &        &        &     &  (Variable Star of Orion Type)  \\
         245 & 6 41 17.19 & 9 36 23.2 & J06411718+0936231 & 17.193 & 15.260 & 14.398 & Ar  & FMS 2-1414,                                         LBM 6296   \\
         246 & 6 41 04.71 & 9 36 26.7 & J06410471+0936267 & 10.728 & 10.555 & 10.506 & A0  & FMS 2-1077, FMS 349, [FMS2006] 229, [FMS2000] X96,  LBM 5865, PSB 124, SBL 290\\
             &            &           &                   &        &        &        &     &  VAS 118, HD 261939, CSI+09-06383 4, GEN +2.22640159, GSC 00750-01762 \\
             &            &           &                   &        &        &        &     &  NGC 2264 159, TYC 750-1762-1, UBV M 31933, UCAC2 35177884, uvby98 222640159 (PMS)\\
             &            &           &                   &        &        &        &     &  [VGK85] NGC 2264 +09 242 \\
         247 & 6 41 09.62 & 9 36 29.1 & J06410962+0936291 & 15.608 & 13.752 & 12.836 & Ar  & FMS 2-1265,          [FMS2006] 298,                 LBM 6061  \\
         248 & 6 41 20.52 & 9 36 29.7 & J06412052+0936297 & 16.796 & 15.692 & 15.076 & Ar  & FMS 2-1482,                                         LBM 6437  \\
         249 & 6 41 01.75 & 9 36 30.2 & J06410175+0936301 & 18.334 & 15.043 & 13.443 & Ar  & FMS 2-968  \\
         250 & 6 40 56.16 & 9 36 31.0 & J06405616+0936309 & 11.446 & 10.489 &  9.861 & B   & FMS 2-819,           [FMS2006] 127,                 LBM 5538, PSB 91,                    DS 227,   Cl* NGC 2264 AR 1,\\
             &            &           &                   &        &        &        &     &  AN 15.1924, SBL 1010, CSI+09-06382 5, NGC 2264 122, [KW97] 31-32, EM* LkH$\alpha$ 38, GQ Mon \\
             &            &           &                   &        &        &        &     &  (Variable Star of Orion Type)  \\
         251 & 6 41 00.25 & 9 36 31.2 & J06410025+0936311 & 16.108 & 14.173 & 13.088 & Ar  & FMS 2-929,           [FMS2006] 173,                 LBM 5659   \\
         252 & 6 41 05.76 & 9 36 32.0 & J06410576+0936319 & 14.819 & 14.205 & 13.962 & A0  & FMS 2-1112, FMS 354, [FMS2006] 241,                 LBM 5903  \\
         253 & 6 41 23.43 & 9 36 33.1 &                   & 17.809 & 16.705 & 16.339 & Ar  & FMS 2-1547,                                         LBM 6618   \\
         254 & 6 41 04.74 & 9 36 33.2 &                   & 16.978 & 16.484 & 16.216 & A0  &   \\
         255 & 6 40 59.82 & 9 36 33.4 & J06405981+0936332 & 18.168 & 16.183 & 14.590 & C   & FMS 2-921  \\
         256 & 6 41 02.59 & 9 36 40.2 & J06410259+0936402 & 14.285 & 13.552 & 13.151 & A0  & FMS 2-990,           [FMS2006] 191,                 LBM 5760,          RMS 3414  \\
         257 & 6 41 18.07 & 9 36 41.1 & J06411806+0936409 & 16.291 & 14.935 & 14.325 & Ar  & FMS 2-1434,                                         LBM 6333  \\
         258 & 6 41 04.44 & 9 36 43.3 & J06410444+0936433 & 13.989 & 13.159 & 12.715 & A0  & FMS 2-1064,          [FMS2006] 225,                 LBM 5854, PSB 1479,                  DS 313, ESO-H$\alpha$ 477, SV* SVS 1722\\
             &            &           &                   &        &        &        &     &  V581 Mon (Variable Star)  \\
         259 & 6 41 23.98 & 9 36 44.8 & J06412397+0936447 & 15.722 & 14.764 & 14.310 & A0  & FMS 2-1561,                                         LBM 6661,          RMS 3962  \\
         260 & 6 40 53.62 & 9 36 46.1 & J06405362+0936461 & 15.964 & 15.425 & 15.146 & A0  & FMS 2-760,           [FMS2006] 110,                 LBM 5392,          RMS 3156  \\
         261 & 6 41 12.98 & 9 36 47.2 &                   & 18.326 & 16.690 & 15.946 & Ar  &   \\
         262 & 6 41 18.74 & 9 36 48.2 &                   & 17.773 & 16.618 & 15.893 & B   & FMS 2-1448,                                         LBM 6357  \\
         263 & 6 41 03.07 & 9 36 52.0 &                   & 18.902 & 16.739 & 15.620 & Ar  &   \\
         264 & 6 41 14.88 & 9 36 53.0 &                   & 18.272 & 16.569 & 15.713 & Ar  &   \\
         265 & 6 40 58.09 & 9 36 53.4 & J06405809+0936533 & 13.219 & 12.439 & 11.987 & A0  & FMS 2-869,           [FMS2006] 146,                                    RMS 3284,         DS 246, ESO-H$\alpha$ 442 \\
         266 & 6 41 04.19 & 9 36 55.5 & J06410419+0936556 & 14.677 & 14.072 & 13.810 & A0  & FMS 2-1047,          [FMS2006] 219,                 LBM 5841,          RMS 3465 \\
         267 & 6 41 08.20 & 9 36 56.1 & J06410820+0936561 & 13.758 & 12.183 & 11.444 & Ar  & FMS 2-1215,          [FMS2006] 280,                 LBM 6001,          RMS 3588  \\
         268 & 6 40 59.63 & 9 36 57.6 & J06405962+0936575 & 14.870 & 14.081 & 13.641 & A0  & FMS 2-915,           [FMS2006] 169,                 LBM 5634,          RMS 3333,         DS 263, IfAH$\alpha$ 359   \\
         269 & 6 40 55.86 & 9 36 59.0 & J06405586+0936590 & 15.835 & 15.329 & 15.129 & A0  & FMS 2-812,                                          LBM 5525,          RMS 3222  \\
         270 & 6 41 07.24 & 9 36 59.1 &                   & 17.085 & 16.568 & 16.147 & B   & FMS 2-1183,          [FMS2006] 267,                 LBM 5970  \\
         271 & 6 41 21.03 & 9 36 59.6 & J06412102+0936596 & 15.577 & 14.934 & 14.605 & A0  & FMS 2-1494,                                         LBM 6469,          RMS 3894  \\
         272 & 6 40 57.62 & 9 37 07.5 & J06405761+0937075 & 14.986 & 14.338 & 14.050 & A0  & FMS 2-858,           [FMS2006] 139,                 LBM 5622,          RMS 3270,         DS 240, IfAH$\alpha$ 352   \\
         273 & 6 41 03.93 & 9 37 11.1 & J06410393+0937110 & 13.978 & 12.369 & 11.647 & Ar  & FMS 2-1035,          [FMS2006] 213,                 LBM 5824,          RMS 3454  \\
         274 & 6 41 01.83 & 9 37 13.8 & J06410183+0937139 & 16.987 & 15.219 & 14.317 & Ar  & FMS 2-972,                                          LBM 5726  \\
         275 & 6 41 14.48 & 9 37 14.3 & J06411448+0937143 & 13.855 & 13.145 & 12.896 & A0  & FMS 2-1370,          [FMS2006] 341, [FMS2000] X125, LBM 6210,          RMS 3739,         DS 412 \\
             &            &           &                   &        &        &        &     &  ESO-H$\alpha$ 515  (PMS) \\
         276 & 6 41 17.41 & 9 37 15.4 & J06411737+0937151 & 16.161 & 15.488 & 15.020 & B   & FMS 2-1419,          [FMS2006] 358,                 LBM 6307   \\
         277 & 6 40 55.87 & 9 37 17.8 & J06405586+0937177 & 14.488 & 13.907 & 13.630 & A0  & FMS 2-811,           [FMS2006] 126,                 LBM 5526,          RMS 3221,         DS 225, IfAH$\alpha$ 341   \\
         278 & 6 40 55.42 & 9 37 23.8 & J06405542+0937237 & 12.723 & 12.037 & 11.835 & A0  & FMS 2-802,           [FMS2006] 120, [FMS2000] X59,  LBM 5498, PSB 89,  RMS 3211,         DS 217 \\
             &            &           &                   &        &        &        &     &  ESO-H$\alpha$ 438, SBL 228, NGC 2264 119, UCAC2 35177845 (PMS) \\
         279 & 6 40 55.50 & 9 37 27.2 &                   & 16.705 & 15.253 & 14.095 & B   &   \\
         280 & 6 40 59.20 & 9 37 28.3 & J06405919+0937281 & 18.012 & 15.521 & 14.314 & Ar  & FMS 2-898  \\
         281 & 6 41 01.60 & 9 37 28.8 & J06410160+0937287 & 14.639 & 13.826 & 13.276 & B   & FMS 2-960,                                          LBM 5714,          RMS 3386,         DS 279, ESO-H$\alpha$ 463   \\
         282 & 6 41 14.82 & 9 37 31.8 &                   & 18.122 & 16.502 & 15.836 & Ar  & FMS 2-1374,                                         LBM 6217   \\
         283 & 6 41 23.14 & 9 37 34.0 & J06412313+0937338 & 13.871 & 13.018 & 12.505 & A0  & FMS 2-1532,          [FMS2006] 389,                 LBM 6589,          RMS 3940,         DS 452, ESO-H$\alpha$ 524  \\
         284 & 6 41 24.54 & 9 37 35.6 & J06412454+0937355 & 13.452 & 12.776 & 12.537 & A0  & FMS 2-1574,          [FMS2006] 397,                 LBM 6706,          RMS 3980,         DS 460, ESO-H$\alpha$ 526   \\
         285 & 6 41 03.04 & 9 37 35.8 & J06410303+0937357 & 13.207 & 11.869 & 11.214 & Ar  & FMS 2-997,           [FMS2006] 197,                 LBM 5778,          RMS 3428,         DS 294, ESO-H$\alpha$ 469   \\
         286 & 6 41 23.38 & 9 37 40.3 &                   & 17.419 & 16.593 & 16.134 & A0  & FMS 2-1545,                                         LBM 6613  \\
         287 & 6 41 11.90 & 9 37 43.9 & J06411190+0937438 & 14.210 & 12.955 & 12.237 & Ar  & FMS 2-1322,          [FMS2006] 319,                 LBM 6129,          RMS 3681  \\
         288 & 6 41 11.03 & 9 37 43.8 & J06411102+0937438 & 15.600 & 15.084 & 14.771 & A0  & FMS 2-1304,                                         LBM 6104  \\
         289 & 6 40 58.44 & 9 37 44.5 & J06405843+0937445 & 14.232 & 13.449 & 13.021 & A0  & FMS 2-875  \\
         290 & 6 41 03.58 & 9 37 45.5 & J06410356+0937454 & 16.615 & 15.243 & 14.610 & Ar  & FMS 2-1019,                                         LBM 5808  \\
         291 & 6 40 56.79 & 9 37 49.0 & J06405679+0937490 & 12.251 & 11.548 & 11.297 & A0  & FMS 2-843,           [FMS2006] 135, [FMS2000] X62,  LBM 5575,          RMS 3253, DS 234, SBL 236 \\
             &            &           &                   &        &        &        &     &  EM* LkH$\alpha$ 41, HBC 225, HBH$\alpha$ 715-14, LU Mon, VAS 88, HBC 225 \\
             &            &           &                   &        &        &        &     &  CSI+09-06382 8, GEN +2.22640126, NGC 2264 126, SV* SON 5178, SV* SVS 1181 \\
             &            &           &                   &        &        &        &     &  UCAC2 35177849, uvby98 222640126 V, [KW97] 31-36, (Variable Star of Orion Type) \\
         292 & 6 41 23.97 & 9 37 50.1 & J06412397+0937501 & 16.167 & 15.218 & 14.838 & A0  & FMS 2-1560,                                         LBM 6659  \\
         293 & 6 41 19.55 & 9 37 51.0 &                   & 18.079 & 16.605 & 15.893 & Ar  & FMS 2-1467,                                         LBM 6394  \\
         294 & 6 41 08.44 & 9 37 52.5 & J06410843+0937525 & 14.569 & 14.008 & 13.713 & A0  & FMS 2-1224,          [FMS2006] 285,                 LBM 6008,          RMS 3595, DS 370, IfAH$\alpha$ 414  \\
         295 & 6 40 58.34 & 9 37 56.8 & J06405834+0937567 & 14.768 & 14.097 & 13.592 & B   & FMS 2-871,           [FMS2006] 147  \\
         296 & 6 41 15.20 & 9 37 57.6 & J06411521+0937576 & 13.747 & 12.977 & 12.647 & A0  & FMS 2-1382,          [FMS2006] 345,                 LBM 6232,                    DS 417, SBL 337, ESO-H$\alpha$ 517   \\
         297 & 6 41 22.46 & 9 38 01.6 &                   & 17.927 & 16.763 & 16.119 & Ar  & FMS 2-1514,                                         LBM 6544  \\
         298 & 6 41 20.22 & 9 38 02.6 &                   & 17.962 & 16.312 & 15.561 & Ar  &   \\
         299 & 6 41 23.33 & 9 38 04.5 & J06412333+0938044 & 15.331 & 14.768 & 14.462 & A0  & FMS 2-1542,          [FMS2006] 392,                 LBM 6610,          RMS 3948  \\
         300 & 6 41 14.64 & 9 38 06.9 & J06411464+0938069 & 15.952 & 14.193 & 13.333 & Ar  & FMS 2-1371,                                         LBM 6212  \\
         301 & 6 41 19.28 & 9 38 07.2 & J06411928+0938071 & 14.210 & 12.837 & 12.087 & Ar  & FMS 2-1463,          [FMS2006] 373,                 LBM 6387,          RMS 3857  \\
         302 & 6 41 07.06 & 9 38 11.2 & J06410705+0938112 & 16.111 & 15.573 & 15.253 & A0  & FMS 2-1170,                                         LBM 5961   \\
         303 & 6 41 13.36 & 9 38 13.9 & J06411336+0938137 & 13.497 & 12.374 & 11.841 & Ar  & FMS 2-1354,          [FMS2006] 335,                 LBM 6181, ESO-H$\alpha$ 514   \\
         304 & 6 41 08.29 & 9 38 14.4 & J06410828+0938143 & 12.606 & 12.282 & 12.188 & A0  & FMS 2-1220,                                         LBM 6005, RMS 3592, SBL 311, VAS 127, NGC 2264 171   \\
         305 & 6 41 16.15 & 9 38 16.4 & J06411613+0938166 & 16.403 & 15.889 & 15.556 & A0  & FMS 2-1395,                                         LBM 6257  \\
         306 & 6 41 15.71 & 9 38 18.3 & J06411571+0938182 & 11.957 & 11.629 & 11.570 & A0  & FMS 2-1390,          [FMS2006] 349,                 LBM 6247, RMS 3768, VAS 146, GEN +2.22640194 \\
             &            &           &                   &        &        &        &     &  GSC 00750-01856, NGC 2264 194, UCAC2 35177911   \\
         307 & 6 41 19.18 & 9 38 18.8 &                   & 17.195 & 16.497 & 15.709 & C   & FMS 2-1459,                                         LBM 6380  \\
         308 & 6 41 17.92 & 9 38 20.6 & J06411791+0938204 & 16.238 & 14.233 & 13.156 & Ar  & FMS 2-1430,                                         LBM 6328  \\
         309 & 6 41 07.07 & 9 38 24.0 & J06410706+0938235 & 17.188 & 15.716 & 14.952 & Ar  & FMS 2-1172,                                         LBM 5962  \\
         310 & 6 41 04.74 & 9 38 24.1 & J06410476+0938239 & 17.585 & 16.027 & 15.454 & Ar  & FMS 2-1078,                                         LBM 5866  \\
         311 & 6 41 18.08 & 9 38 25.5 & J06411808+0938253 & 13.882 & 13.283 & 13.003 & A0  & FMS 2-1435,          [FMS2006] 362,                 LBM 6334, RMS 3831,          DS 433, ESO-H$\alpha$ 521  \\
         312 & 6 41 08.22 & 9 38 30.4 & J06410821+0938303 & 13.620 & 12.208 & 11.412 & Ar  & FMS 2-1217,          [FMS2006] 282,                 LBM 6003, RMS 3590,          DS 366, IfAH$\alpha$ 412   \\
         313 & 6 41 04.57 & 9 38 30.8 & J06410457+0938308 & 13.779 & 12.995 & 12.555 & A0  & FMS 2-1070,                                         LBM 5861, RMS 3476,          DS 318, EM* LkH$\alpha$ 50, HBC 539, SV* SON 5210 \\
             &            &           &                   &        &        &        &     &  [KW97] 31-49, CSI+09-06383 10, PW Mon \\
             &            &           &                   &        &        &        &     & (Variable Star of Orion Type)  \\
         314 & 6 40 59.30 & 9 35 49.6 &                   & 14.531 & 12.425 & 10.429 & C   & Cl* NGC 2264 AR 6B (Variable Star of FU Ori type)  \\
\enddata
\tablecomments{Units of right ascension are hours, minutes, and seconds,
               and units of declination are degrees, arcminutes,
               and arcseconds.
               Positions are from the $J$-$H$-$K_s$ image (Figure 1).
               Note that since source 218 was saturated in the $K_s$ band, the $K_s$ magnitude of 7.771 mag 
               obtained from 2MASS Point Source Catalog was only used for the source classification (Figure 13).
               Also note that the aperture photometry of source 314 (AR 6B) is considered 
               to be affected by the closest source 218 (AR 6A+6C).}
\tablenotetext{a}{Classification based on a color-color diagram
                  (see Section 4.2.1).}
\tablenotetext{\dagger}{References to Table 1.}
\tablenotetext{\dagger}{AG: Astr. Gesellschaft katalog }
\tablenotetext{\dagger}{[AH2005]: Alvarez, C., \& Hoare, M.G. 2005, A\&A, 440, 569 }
\tablenotetext{\dagger}{AR: Aspin, C., \& Reipurth, B. 2003, AJ, 126, 2936 }
\tablenotetext{\dagger}{BD: Bonner Durchmusterung }
\tablenotetext{\dagger}{[CG88]: Castelaz, M. W., \& Grasdalen, G. 1988, ApJ, 335, 150 }
\tablenotetext{\dagger}{CoRoT: Loeillet, B. et al. 2008, A\&A, 479, 865 }
\tablenotetext{\dagger}{CSI: Catalog of Stellar Identif. }
\tablenotetext{\dagger}{CSI: Jung, J. et al. 1973, BICDS, 4, 27, Ochsenbein, F. et al. 1981, A\&AS, 43, 259O, EGRET, D. 1983, BICDS, 24, 109 }
\tablenotetext{\dagger}{CSV: Catalog of Suspected Variable * }
\tablenotetext{\dagger}{DS: Dahm, S. E., \& Simon, T. 2005, AJ, 129, 829D }
\tablenotetext{\dagger}{EM* LkH$\alpha$: Lick observatory, H$\alpha$ Em* }
\tablenotetext{\dagger}{ESO-H$\alpha$: European Southern Observatory, H$\alpha$ }
\tablenotetext{\dagger}{FMS or FMS  2: Flaccomio, E. et al. 1999, A\&A, 345, 521F, Flaccomio, E. et al. 2006, A\&A, 455, 903F }
\tablenotetext{\dagger}{[FMS2006]: Flaccomio, E. et al. 2006 A\&A, 455, 903F }
\tablenotetext{\dagger}{[FMS2000]: Flaccomio, E. et al. 2000 A\&A, 355, 651F }
\tablenotetext{\dagger}{GCRV: General catalogue of stellar radial velocities (Wilson R. E. 1953)}
\tablenotetext{\dagger}{GEN: Geneva Identification system }
\tablenotetext{\dagger}{GSC: Guide Star Catalog }
\tablenotetext{\dagger}{HBC: Third catalog of emission-line stars of the Orion population(Herbig, G. H., \& Bell, K. R. 1988) }
\tablenotetext{\dagger}{HBH$\alpha$: Hamburg-Bergedorf, H$\alpha$ }
\tablenotetext{\dagger}{IfAH$\alpha$: Institute for Astron. in Hawaii, H$\alpha$ }
\tablenotetext{\dagger}{J: Jones, B. F., 1997 (see Soderblom, D. R. et al. 1999, AJ, 118, 1301 }
\tablenotetext{\dagger}{JP11: -- }
\tablenotetext{\dagger}{KH$\alpha$: Kiso observatory, H$\alpha$ }
\tablenotetext{\dagger}{[KW97]: Kohoutek, L., \& Wehmeyer, R. 1997, AAHam, 11, 1 }
\tablenotetext{\dagger}{LBM: Lamm, M. H. et al., 2004 A\&A, 417, 557L }
\tablenotetext{\dagger}{MR: Meyers-Rice, B. A., 1997, (see Kearns, K. E. et al. AJ, 114, 1098 }
\tablenotetext{\dagger}{[MRC90]: Mendoza, E. E. et al. 1990, MNRAS, 246, 518 }
\tablenotetext{\dagger}{NGC 2264: Walker, M. F. 1956, ApJS, 2, 365, Koch, R. H. \& Perry, P. M. 1974, AJ, 79, 379, Kuznetsov, V. I. et al. 2000, A\&AS, 142, 389 }
\tablenotetext{\dagger}{NSV: New catalog of Suspected Variable * }
\tablenotetext{\dagger}{[PAB2006]: Peretto, N. et al. 2006 A\&A, 445, 979P }
\tablenotetext{\dagger}{PPM: Position and Proper Motion (Roeser, S., \& Bastian, U. 1988, A\&AS, 74, 449, Roeser, S. et al. 1994, A\&AS, 105, 301) }
\tablenotetext{\dagger}{PSB: Park B.-G. et al. 2000, AJ, 120, 894 }
\tablenotetext{\dagger}{RMS: Rebull, L. M. et al. 2002, AJ, 123, 1528, Lamm, M. H. et al. 2004 A\&A, 417, 557L }
\tablenotetext{\dagger}{SAO: Smithsonian Astrophysical Observatory }
\tablenotetext{\dagger}{SBL: Sung, H. et al. 1997, AJ, 114, 2644, Sung, H. et al. 2004, AJ, 128, 1684 }
\tablenotetext{\dagger}{[SD2005]: Simon, T., \& Dahm, S. E. 2005 ApJ, 618, 795S }
\tablenotetext{\dagger}{SV* SON: Sonneberg inst. }
\tablenotetext{\dagger}{SV* Son: Identifications of Sonneberg variables (Kinnunen+, 1999-2000) }
\tablenotetext{\dagger}{SVS: Sovetskaya Peremennaya Zvezda (Kazarovets E.V. \& Samus N. N. 1992, IBVS, 3743, 1) }
\tablenotetext{\dagger}{[TLY2006]: Teixeira, P. S. et al. 2006, ApJ, 636, 45 }
\tablenotetext{\dagger}{TYC: Tycho mission }
\tablenotetext{\dagger}{UBV: Blanco, V. M. et al. 1968, PUSNO, 21, 1 }
\tablenotetext{\dagger}{UCAC2: USNO CCD Astrographic Catalog, 2nd catalog (Zacharias, N. et al. 2004, AJ, 127, 3043) }
\tablenotetext{\dagger}{uvby98: uvby$\ss$ photoelectric photometric catalogue (Hauck, B., \& Mermilliod, M. 1998, A\&AS, 129, 431) }
\tablenotetext{\dagger}{VAS: Vasilevskis, S. et al. 1965, AJ, 70, 797 }
\tablenotetext{\dagger}{[VGK85]: Catalogue of BV magnitudes and spectral classes for 6000 stars (Voroshilov, V. I. et al. 1985)}
\tablenotetext{\dagger}{VVO: Van Vleck Observatory }
\tablenotetext{\dagger}{XMMU: XMM-Newton Observatory data, Unregistered }
\tablenotetext{\dagger}{[YTL2006]: Young, E. T. et al. 2006, ApJ, 642, 972 }
\tablenotetext{\dagger}{YZ: Yale observatory, Zone catalog}
\end{deluxetable}
% Table 2
\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Polarimetry of Point-like Sources in the Spokes Cluster}
\tablehead{
\colhead{Source} & \colhead{$P_J$} & \colhead{$P_H$} & \colhead{$P_{K_s}$}
& \colhead{$\theta_J$} & \colhead{$\theta_H$} & \colhead{$\theta_{K_s}$} \\
& \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)}
& \colhead{($\arcdeg$)} & \colhead{($\arcdeg$)} & \colhead{($\arcdeg$)} }%
\startdata
1       &               \mcoc{$<$               6.9     }       &       1.7     $\pm$   0.5                     &               \mcoc{$<$               4.8     }       &               \mcoc{\ldots}           &       98.4    $\pm$   7.5     &               \mcoc{\ldots}           \\
2       &               \mcoc{$<$               2.8     }       &       2.3     $\pm$   0.5                     &               \mcoc{$<$               10.1    }       &               \mcoc{\ldots}           &       73.6    $\pm$   6.6     &               \mcoc{\ldots}           \\
3       &               \mcoc{$<$               2.4     }       &       2.3     $\pm$   0.3                     &               \mcoc{$<$               3.1     }       &               \mcoc{\ldots}           &       17.3    $\pm$   3.5     &               \mcoc{\ldots}           \\
4       &       2.8     $\pm$   0.6                     &       1.8     $\pm$   0.2                     &               \mcoc{$<$               3.1     }       &       20.8    $\pm$   5.8     &       5.3     $\pm$   3.8     &               \mcoc{\ldots}           \\
5       &               \mcoc{$<$               0.22    }       &       0.25    $\pm$   0.06                    &               \mcoc{$<$               1.0     }       &               \mcoc{\ldots}           &       128.4   $\pm$   6.5     &               \mcoc{\ldots}           \\
6       &               \mcoc{$<$               1.4     }       &       0.54    $\pm$   0.12                    &               \mcoc{$<$               1.13    }       &               \mcoc{\ldots}           &       144.8   $\pm$   6.2     &               \mcoc{\ldots}           \\
7       &       0.61    $\pm$   0.12                    &       0.23    $\pm$   0.07                    &               \mcoc{$<$               0.9     }       &       82.3    $\pm$   5.3     &       178.8   $\pm$   7.8     &               \mcoc{\ldots}           \\
8       &       50.9    $\pm$   9.4                     &       6.4     $\pm$   1.4                     &       6.8     $\pm$   1.8                     &       179.1   $\pm$   5.2     &       174.9   $\pm$   6.0     &       143.4   $\pm$   7.3     \\
9       &       1.0     $\pm$   0.2                     &       0.90    $\pm$   0.17                    &               \mcoc{$<$               2.6     }       &       79.8    $\pm$   6.9     &       100.1   $\pm$   5.2     &               \mcoc{\ldots}           \\
10      &               \mcoc{$<$               2.7     }       &       4.1     $\pm$   0.4                     &               \mcoc{$<$               7.9     }       &               \mcoc{\ldots}           &       179.2   $\pm$   2.8     &               \mcoc{\ldots}           \\
11      &       10.4    $\pm$   2.9                     &       1.1     $\pm$   0.3                     &       1.2     $\pm$   0.4                     &       112.3   $\pm$   7.7     &       131.5   $\pm$   7.3     &       126.9   $\pm$   9.0     \\
12      &               \mcoc{$<$               0.6     }       &       0.75    $\pm$   0.15                    &               \mcoc{$<$               2.6     }       &               \mcoc{\ldots}           &       65.6    $\pm$   5.6     &               \mcoc{\ldots}           \\
13      &       6.7     $\pm$   1.5                     &       3.5     $\pm$   0.5                     &               \mcoc{$<$               5.3     }       &       28.7    $\pm$   6.0     &       15.1    $\pm$   3.8     &               \mcoc{\ldots}           \\
14      &       5.3     $\pm$   0.9                     &       2.84    $\pm$   0.19                    &       2.0     $\pm$   0.3                     &       117.5   $\pm$   4.8     &       118.3   $\pm$   1.9     &       118.0   $\pm$   4.4     \\
15      &       1.51    $\pm$   0.02                    &       0.58    $\pm$   0.018                   &       0.77    $\pm$   0.06                    &       115.4   $\pm$   0.4     &       90.5    $\pm$   0.9     &       116.5   $\pm$   2.0     \\
16      &       1.14    $\pm$   0.12                    &       1.55    $\pm$   0.08                    &               \mcoc{$<$               1.0     }       &       69.4    $\pm$   2.9     &       95.9    $\pm$   1.5     &               \mcoc{\ldots}           \\
17      &               \mcoc{$<$               8.8     }       &               \mcoc{$<$               4.0     }       &               \mcoc{$<$               18.9    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
18      &       13.7    $\pm$   2.5                     &       5.84    $\pm$   0.739                   &               \mcoc{$<$               5.6     }       &       36.5    $\pm$   5.1     &       47.4    $\pm$   3.6     &               \mcoc{\ldots}           \\
19      &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               3.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
20      &       8.3     $\pm$   0.5                     &       5.11    $\pm$   0.20                    &       3.7     $\pm$   0.6                     &       43.1    $\pm$   1.8     &       41.8    $\pm$   1.1     &       44.3    $\pm$   4.7     \\
21      &       2.23    $\pm$   0.08                    &       1.00    $\pm$   0.04                    &       1.12    $\pm$   0.16                    &       39.5    $\pm$   1.0     &       28.5    $\pm$   1.2     &       47.7    $\pm$   4.1     \\
22      &               \mcoc{$<$               1.0     }       &       0.9     $\pm$   0.3                     &               \mcoc{$<$               3.9     }       &               \mcoc{\ldots}           &       45.8    $\pm$   7.8     &               \mcoc{\ldots}           \\
23      &       1.41    $\pm$   0.03                    &       1.08    $\pm$   0.02                    &       0.54    $\pm$   0.05                    &       110.6   $\pm$   0.7     &       110.9   $\pm$   0.6     &       117.0   $\pm$   2.8     \\
24      &               \mcoc{$<$               9.5     }       &       5.7     $\pm$   1.0                     &               \mcoc{$<$               9.4     }       &               \mcoc{\ldots}           &       33.6    $\pm$   4.9     &               \mcoc{\ldots}           \\
25      &               \mcoc{$<$               2.1     }       &       1.9     $\pm$   0.6                     &               \mcoc{$<$               8.8     }       &               \mcoc{\ldots}           &       116.7   $\pm$   8.7     &               \mcoc{\ldots}           \\
26      &       1.02    $\pm$   0.05                    &       0.93    $\pm$   0.04                    &               \mcoc{$<$               0.33    }       &       90.0    $\pm$   1.4     &       99.1    $\pm$   1.1     &               \mcoc{\ldots}           \\
27      &       10.9    $\pm$   2.0                     &       2.8     $\pm$   0.7                     &               \mcoc{$<$               7.4     }       &       38.5    $\pm$   5.2     &       20.3    $\pm$   6.8     &               \mcoc{\ldots}           \\
28      &       2.98    $\pm$   0.33                    &       2.33    $\pm$   0.14                    &       1.1     $\pm$   0.3                     &       100.3   $\pm$   3.1     &       90.0    $\pm$   1.7     &       71.2    $\pm$   8.6     \\
29      &       0.99    $\pm$   0.17                    &       0.80    $\pm$   0.11                    &               \mcoc{$<$               1.8     }       &       49.1    $\pm$   4.9     &       48.8    $\pm$   4.0     &               \mcoc{\ldots}           \\
30      &               \mcoc{$<$               20.3    }       &       5.7     $\pm$   1.4                     &               \mcoc{$<$               8.5     }       &               \mcoc{\ldots}           &       90.7    $\pm$   6.9     &               \mcoc{\ldots}           \\
31      &               \mcoc{$<$               1.0     }       &       1.4     $\pm$   0.3                     &               \mcoc{$<$               3.5     }       &               \mcoc{\ldots}           &       153.1   $\pm$   6.6     &               \mcoc{\ldots}           \\
32      &       9.3     $\pm$   1.0                     &       4.9     $\pm$   0.5                     &               \mcoc{$<$               5.7     }       &       43.2    $\pm$   3.1     &       49.7    $\pm$   2.9     &               \mcoc{\ldots}           \\
33      &       2.45    $\pm$   0.16                    &       2.13    $\pm$   0.07                    &       1.32    $\pm$   0.13                    &       112.2   $\pm$   1.9     &       109.3   $\pm$   0.9     &       127.5   $\pm$   2.9     \\
34      &       0.82    $\pm$   0.16                    &       0.62    $\pm$   0.11                    &               \mcoc{$<$               1.5     }       &       89.3    $\pm$   5.3     &       85.8    $\pm$   4.8     &               \mcoc{\ldots}           \\
35      &       2.3     $\pm$   0.6                     &       1.3     $\pm$   0.4                     &               \mcoc{$<$               4.4     }       &       166.1   $\pm$   7.2     &       14.2    $\pm$   8.5     &               \mcoc{\ldots}           \\
36      &               \mcoc{$<$               1.1     }       &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               4.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
37      &       0.998   $\pm$   0.014                   &       1.125   $\pm$   0.012                   &       0.90    $\pm$   0.02                    &       82.5    $\pm$   0.4     &       66.5    $\pm$   0.3     &       49.8    $\pm$   0.7     \\
38      &               \mcoc{$<$               0.47    }       &       0.66    $\pm$   0.11                    &               \mcoc{$<$               1.4     }       &               \mcoc{\ldots}           &       80.8    $\pm$   4.5     &               \mcoc{\ldots}           \\
39      &       1.10    $\pm$   0.03                    &       0.77    $\pm$   0.02                    &       0.33    $\pm$   0.07                    &       91.9    $\pm$   0.7     &       92.5    $\pm$   0.8     &       97.2    $\pm$   5.8     \\
40      &       1.39    $\pm$   0.03                    &       0.54    $\pm$   0.02                    &       0.45    $\pm$   0.05                    &       94.3    $\pm$   0.6     &       99.7    $\pm$   1.1     &       65.4    $\pm$   3.2     \\
41      &               \mcoc{$<$               7.3     }       &               \mcoc{$<$               3.71    }       &               \mcoc{$<$               16.5    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
42      &               \mcoc{$<$               1.4     }       &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               2.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
43      &               \mcoc{$<$               4.9     }       &               \mcoc{$<$               5.4     }       &               \mcoc{$<$               14.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
44      &       44.6    $\pm$   10.4                    &               \mcoc{$<$               12.4    }       &               \mcoc{$<$               31.5    }       &       39.6    $\pm$   6.5     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
45      &               \mcoc{$<$               1.8     }       &       2.6     $\pm$   0.4                     &               \mcoc{$<$               5.2     }       &               \mcoc{\ldots}           &       80.6    $\pm$   4.2     &               \mcoc{\ldots}           \\
46      &       0.90    $\pm$   0.09                    &       0.51    $\pm$   0.08                    &               \mcoc{$<$               0.9     }       &       73.6    $\pm$   2.9     &       79.1    $\pm$   4.3     &               \mcoc{\ldots}           \\
47      &       0.68    $\pm$   0.17                    &       0.88    $\pm$   0.13                    &               \mcoc{$<$               1.8     }       &       92.9    $\pm$   6.8     &       79.6    $\pm$   4.2     &               \mcoc{\ldots}           \\
48      &       7.2     $\pm$   0.4                     &       4.44    $\pm$   0.16                    &       2.1     $\pm$   0.4                     &       39.1    $\pm$   1.7     &       40.8    $\pm$   1.0     &       51.8    $\pm$   6.0     \\
49      &       8.3     $\pm$   2.4                     &       7.4     $\pm$   1.0                     &               \mcoc{$<$               9.7     }       &       46.5    $\pm$   7.9     &       33.8    $\pm$   3.9     &               \mcoc{\ldots}           \\
50      &       6.2     $\pm$   0.3                     &       4.32    $\pm$   0.12                    &       1.5     $\pm$   0.3                     &       39.1    $\pm$   1.6     &       41.5    $\pm$   0.8     &       35.3    $\pm$   6.1     \\
51      &               \mcoc{$<$               1.01    }       &       0.7     $\pm$   0.2                     &               \mcoc{$<$               2.7     }       &               \mcoc{\ldots}           &       163.7   $\pm$   8.7     &               \mcoc{\ldots}           \\
52      &       3.00    $\pm$   0.19                    &       1.90    $\pm$   0.10                    &               \mcoc{$<$               1.3     }       &       88.6    $\pm$   1.8     &       89.7    $\pm$   1.6     &               \mcoc{\ldots}           \\
53      &       0.65    $\pm$   0.09                    &       0.53    $\pm$   0.06                    &               \mcoc{$<$               0.7     }       &       83.1    $\pm$   3.8     &       57.9    $\pm$   3.2     &               \mcoc{\ldots}           \\
54      &       4.0     $\pm$   1.1                     &       1.5     $\pm$   0.3                     &               \mcoc{$<$               3.1     }       &       71.2    $\pm$   7.7     &       77.8    $\pm$   5.8     &               \mcoc{\ldots}           \\
55      &       0.81    $\pm$   0.04                    &       0.90    $\pm$   0.03                    &       0.67    $\pm$   0.07                    &       77.1    $\pm$   1.3     &       53.2    $\pm$   0.8     &       48.6    $\pm$   3.1     \\
56      &       12.0    $\pm$   2.9                     &       4.4     $\pm$   1.1                     &               \mcoc{$<$               11.3    }       &       21.7    $\pm$   6.7     &       47.0    $\pm$   6.7     &               \mcoc{\ldots}           \\
57      &               \mcoc{$<$               36.2    }       &               \mcoc{$<$               9.3     }       &               \mcoc{$<$               27.9    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
58      &               \mcoc{$<$               17.9    }       &               \mcoc{$<$               3.4     }       &               \mcoc{$<$               6.4     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
59      &               \mcoc{$<$               0.6     }       &       0.7     $\pm$   0.14                    &               \mcoc{$<$               1.8     }       &               \mcoc{\ldots}           &       51.8    $\pm$   5.3     &               \mcoc{\ldots}           \\
60      &       0.63    $\pm$   0.06                    &       0.5     $\pm$   0.04                    &               \mcoc{$<$               0.3     }       &       108.2   $\pm$   2.5     &       87.7    $\pm$   2.4     &               \mcoc{\ldots}           \\
61      &       2.9     $\pm$   0.2                     &       1.6     $\pm$   0.13                    &               \mcoc{$<$               1.33    }       &       56.1    $\pm$   2.1     &       52.8    $\pm$   2.3     &               \mcoc{\ldots}           \\
62      &               \mcoc{$<$               2.1     }       &               \mcoc{$<$               1.4     }       &               \mcoc{$<$               7.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
63      &       9.9     $\pm$   1.0                     &       4.4     $\pm$   0.3                     &               \mcoc{$<$               2.5     }       &       42.5    $\pm$   2.9     &       40.0    $\pm$   1.7     &               \mcoc{\ldots}           \\
64      &               \mcoc{$<$               5.2     }       &               \mcoc{$<$               4.3     }       &       24.8    $\pm$   4.8                     &               \mcoc{\ldots}           &               \mcoc{\ldots}           &       14.7    $\pm$   5.5     \\
65      &       0.91    $\pm$   0.09                    &       0.55    $\pm$   0.08                    &               \mcoc{$<$               1.0     }       &       137.7   $\pm$   2.7     &       25.7    $\pm$   4.1     &               \mcoc{\ldots}           \\
66      &               \mcoc{$<$               8.7     }       &       2.8     $\pm$   0.8                     &               \mcoc{$<$               5.0     }       &               \mcoc{\ldots}           &       64.0    $\pm$   7.4     &               \mcoc{\ldots}           \\
67      &               \mcoc{$<$               6.0     }       &       3.5     $\pm$   0.6                     &               \mcoc{$<$               7.3     }       &               \mcoc{\ldots}           &       58.2    $\pm$   5.2     &               \mcoc{\ldots}           \\
68      &       12.2    $\pm$   3.9                     &       8.0     $\pm$   1.6                     &               \mcoc{$<$               17.9    }       &       72.7    $\pm$   8.7     &       48.0    $\pm$   5.6     &               \mcoc{\ldots}           \\
69      &       1.55    $\pm$   0.19                    &       1.46    $\pm$   0.13                    &               \mcoc{$<$               1.7     }       &       56.5    $\pm$   3.5     &       70.0    $\pm$   2.6     &               \mcoc{\ldots}           \\
70      &       0.44    $\pm$   0.14                    &       0.57    $\pm$   0.09                    &               \mcoc{$<$               1.4     }       &       84.7    $\pm$   8.9     &       64.5    $\pm$   4.5     &               \mcoc{\ldots}           \\
71      &       22.0    $\pm$   7.2                     &       6.3     $\pm$   2.1                     &               \mcoc{$<$               23.4    }       &       41.4    $\pm$   8.9     &       8.0     $\pm$   8.9     &               \mcoc{\ldots}           \\
72      &       4.0     $\pm$   0.8                     &       3.5     $\pm$   0.3                     &       4.9     $\pm$   1.1                     &       40.4    $\pm$   5.5     &       43.5    $\pm$   2.7     &       47.5    $\pm$   6.1     \\
73      &               \mcoc{$<$               5.9     }       &       4.0     $\pm$   0.4                     &               \mcoc{$<$               4.3     }       &               \mcoc{\ldots}           &       48.0    $\pm$   3.1     &               \mcoc{\ldots}           \\
74      &       4.0     $\pm$   0.6                     &       2.0     $\pm$   0.3                     &               \mcoc{$<$               3.4     }       &       24.4    $\pm$   4.5     &       42.9    $\pm$   4.7     &               \mcoc{\ldots}           \\
75      &               \mcoc{$<$               12.7    }       &               \mcoc{$<$               5.9     }       &               \mcoc{$<$               26.7    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
76      &       21.7    $\pm$   5.5                     &               \mcoc{$<$               4.0     }       &               \mcoc{$<$               9.8     }       &       100.2   $\pm$   7.1     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
77      &               \mcoc{$<$               3.6     }       &               \mcoc{$<$               2.7     }       &               \mcoc{$<$               12.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
78      &       1.8     $\pm$   0.5                     &       1.4     $\pm$   0.4                     &               \mcoc{$<$               5.5     }       &       75.9    $\pm$   7.8     &       96.2    $\pm$   7.4     &               \mcoc{\ldots}           \\
79      &               \mcoc{$<$               12.2    }       &               \mcoc{$<$               6.1     }       &               \mcoc{$<$               40.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
80      &               \mcoc{$<$               3.3     }       &               \mcoc{$<$               2.9     }       &               \mcoc{$<$               12.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
81      &               \mcoc{$<$               7.7     }       &       5.0     $\pm$   1.3                     &               \mcoc{$<$               15.2    }       &               \mcoc{\ldots}           &       56.1    $\pm$   7.4     &               \mcoc{\ldots}           \\
82      &       1.42    $\pm$   0.05                    &       0.93    $\pm$   0.03                    &       1.24    $\pm$   0.10                    &       59.3    $\pm$   1.1     &       55.5    $\pm$   1.0     &       34.3    $\pm$   2.3     \\
83      &               \mcoc{$<$               1.6     }       &               \mcoc{$<$               1.5     }       &               \mcoc{$<$               7.5     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
84      &       13.7    $\pm$   2.4                     &       5.8     $\pm$   0.8                     &               \mcoc{$<$               6.7     }       &       37.4    $\pm$   4.9     &       28.4    $\pm$   3.8     &               \mcoc{\ldots}           \\
85      &       4.8     $\pm$   0.3                     &       3.11    $\pm$   0.19                    &       2.8     $\pm$   0.8                     &       57.4    $\pm$   1.7     &       53.5    $\pm$   1.7     &       46.1    $\pm$   8.2     \\
86      &               \mcoc{$<$               1.3     }       &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               4.5     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
87      &       1.81    $\pm$   0.02                    &       1.16    $\pm$   0.014                   &       0.654   $\pm$   0.018                   &       83.1    $\pm$   0.3     &       87.4    $\pm$   0.3     &       90.3    $\pm$   0.8     \\
88      &       0.46    $\pm$   0.11                    &       0.84    $\pm$   0.08                    &       1.7     $\pm$   0.4                     &       46.2    $\pm$   6.4     &       56.8    $\pm$   2.7     &       18.6    $\pm$   6.6     \\
89      &               \mcoc{$<$               6.3     }       &               \mcoc{$<$               4.5     }       &       19.1    $\pm$   5.6                     &               \mcoc{\ldots}           &               \mcoc{\ldots}           &       20.2    $\pm$   8.1     \\
90      &       7.5     $\pm$   1.4                     &       3.8     $\pm$   0.7                     &               \mcoc{$<$               6.0     }       &       64.4    $\pm$   5.2     &       61.1    $\pm$   5.0     &               \mcoc{\ldots}           \\
91      &               \mcoc{$<$               3.1     }       &               \mcoc{$<$               3.1     }       &               \mcoc{$<$               12.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
92      &       0.62    $\pm$   0.17                    &       0.84    $\pm$   0.13                    &               \mcoc{$<$               1.7     }       &       61.9    $\pm$   7.5     &       56.6    $\pm$   4.2     &               \mcoc{\ldots}           \\
93      &       0.7     $\pm$   0.2                     &               \mcoc{$<$               0.4     }       &               \mcoc{$<$               1.4     }       &       77.6    $\pm$   8.0     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
94      &       6.9     $\pm$   2.1                     &       3.2     $\pm$   0.9                     &               \mcoc{$<$               9.0     }       &       94.6    $\pm$   8.3     &       89.1    $\pm$   8.0     &               \mcoc{\ldots}           \\
95      &               \mcoc{$<$               2.8     }       &               \mcoc{$<$               2.0     }       &               \mcoc{$<$               8.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
96      &       0.55    $\pm$   0.18                    &       0.39    $\pm$   0.12                    &               \mcoc{$<$               1.5     }       &       93.7    $\pm$   8.8     &       73.3    $\pm$   8.3     &               \mcoc{\ldots}           \\
97      &       1.54    $\pm$   0.13                    &       1.19    $\pm$   0.05                    &       0.60    $\pm$   0.14                    &       48.0    $\pm$   2.5     &       52.9    $\pm$   1.3     &       31.1    $\pm$   6.6     \\
98      &       0.919   $\pm$   0.017                   &       0.347   $\pm$   0.016                   &       0.37    $\pm$   0.04                    &       95.2    $\pm$   0.5     &       110.0   $\pm$   1.3     &       177.9   $\pm$   2.8     \\
99      &       2.8     $\pm$   0.7                     &               \mcoc{$<$               1.7     }       &               \mcoc{$<$               7.1     }       &       28.2    $\pm$   6.6     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
100     &       5.1     $\pm$   1.2                     &       4.2     $\pm$   0.7                     &               \mcoc{$<$               6.5     }       &       57.9    $\pm$   6.4     &       69.7    $\pm$   5.0     &               \mcoc{\ldots}           \\
101     &               \mcoc{$<$               9.4     }       &               \mcoc{$<$               4.2     }       &       17.4    $\pm$   4.2                     &               \mcoc{\ldots}           &               \mcoc{\ldots}           &       86.9    $\pm$   6.7     \\
102     &               \mcoc{$<$               16.6    }       &               \mcoc{$<$               4.8     }       &               \mcoc{$<$               10.8    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
103     &               \mcoc{$<$               0.46    }       &       0.94    $\pm$   0.09                    &               \mcoc{$<$               1.2     }       &               \mcoc{\ldots}           &       83.9    $\pm$   2.8     &               \mcoc{\ldots}           \\
104     &       0.72    $\pm$   0.05                    &       0.33    $\pm$   0.04                    &       0.64    $\pm$   0.11                    &       91.9    $\pm$   2.1     &       90.1    $\pm$   3.1     &       48.9    $\pm$   4.9     \\
105     &               \mcoc{$<$               1.2     }       &               \mcoc{$<$               1.0     }       &               \mcoc{$<$               4.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
106     &               \mcoc{$<$               1.0     }       &               \mcoc{$<$               0.8     }       &       3.0     $\pm$   1.0                     &               \mcoc{\ldots}           &               \mcoc{\ldots}           &       72.9    $\pm$   8.7     \\
107     &       0.54    $\pm$   0.05                    &       0.31    $\pm$   0.04                    &               \mcoc{$<$               0.4     }       &       86.9    $\pm$   2.8     &       73.4    $\pm$   3.6     &               \mcoc{\ldots}           \\
108     &               \mcoc{$<$               0.65    }       &               \mcoc{$<$               0.4     }       &               \mcoc{$<$               1.0     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
109     &       1.63    $\pm$   0.07                    &       0.5     $\pm$   0.03                    &       0.32    $\pm$   0.09                    &       112.9   $\pm$   1.1     &       124.6   $\pm$   1.6     &       112.6   $\pm$   7.5     \\
110     &       0.75    $\pm$   0.10                    &       0.9     $\pm$   0.07                    &               \mcoc{$<$               0.9     }       &       82.2    $\pm$   3.9     &       56.5    $\pm$   2.3     &               \mcoc{\ldots}           \\
111     &       4.2     $\pm$   0.09                    &       3.1     $\pm$   0.04                    &       2.51    $\pm$   0.05                    &       9.3     $\pm$   0.6     &       9.3     $\pm$   0.4     &       14.0    $\pm$   0.6     \\
112     &               \mcoc{$<$               1.1     }       &               \mcoc{$<$               0.9     }       &               \mcoc{$<$               3.74    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
113     &               \mcoc{$<$               27.2    }       &               \mcoc{$<$               10.7    }       &               \mcoc{$<$               36.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
114     &       7.3     $\pm$   2.4                     &       6.9     $\pm$   1.1                     &               \mcoc{$<$               10.6    }       &       87.7    $\pm$   9.0     &       70.2    $\pm$   4.4     &               \mcoc{\ldots}           \\
115     &               \mcoc{$<$               4.5     }       &               \mcoc{$<$               3.4     }       &               \mcoc{$<$               17.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
116     &               \mcoc{$<$               9.2     }       &               \mcoc{$<$               5.1     }       &               \mcoc{$<$               18.7    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
117     &       0.902   $\pm$   0.017                   &       0.521   $\pm$   0.015                   &       0.25    $\pm$   0.04                    &       94.4    $\pm$   0.6     &       109.6   $\pm$   0.8     &       100.9   $\pm$   3.9     \\
118     &               \mcoc{$<$               14.2    }       &               \mcoc{$<$               8.0     }       &               \mcoc{$<$               27.0    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
119     &       2.21    $\pm$   0.13                    &       1.98    $\pm$   0.06                    &       1.15    $\pm$   0.12                    &       148.5   $\pm$   1.6     &       132.4   $\pm$   0.9     &       121.4   $\pm$   3.1     \\
120     &       0.25    $\pm$   0.05                    &       0.30    $\pm$   0.03                    &       0.79    $\pm$   0.09                    &       126.3   $\pm$   5.3     &       19.9    $\pm$   2.8     &       22.4    $\pm$   3.1     \\
121     &       5.1     $\pm$   0.5                     &       2.98    $\pm$   0.20                    &               \mcoc{$<$               2.2     }       &       72.2    $\pm$   2.6     &       72.5    $\pm$   1.9     &               \mcoc{\ldots}           \\
122     &               \mcoc{$<$               0.16    }       &       0.50    $\pm$   0.04                    &               \mcoc{$<$               0.4     }       &               \mcoc{\ldots}           &       62.9    $\pm$   2.1     &               \mcoc{\ldots}           \\
123     &       0.84    $\pm$   0.19                    &               \mcoc{$<$               0.4     }       &               \mcoc{$<$               1.5     }       &       64.8    $\pm$   6.4     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
124     &               \mcoc{$<$               0.846   }       &               \mcoc{$<$               0.70    }       &               \mcoc{$<$               3.7     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
125     &               \mcoc{$<$               4.1     }       &               \mcoc{$<$               4.0     }       &               \mcoc{$<$               14.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
126     &       0.849   $\pm$   0.07                    &       0.54    $\pm$   0.05                    &               \mcoc{$<$               0.4     }       &       102.8   $\pm$   2.4     &       77.5    $\pm$   2.4     &               \mcoc{\ldots}           \\
127     &               \mcoc{$<$               13.4    }       &               \mcoc{$<$               10.1    }       &               \mcoc{$<$               34.8    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
128     &       3.6     $\pm$   0.3                     &       3.19    $\pm$   0.12                    &       1.8     $\pm$   0.4                     &       68.5    $\pm$   2.4     &       65.1    $\pm$   1.1     &       69.5    $\pm$   6.1     \\
129     &               \mcoc{$<$               6.8     }       &               \mcoc{$<$               3.4     }       &               \mcoc{$<$               11.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
130     &       6.7     $\pm$   1.8                     &       4.9     $\pm$   0.7                     &               \mcoc{$<$               6.1     }       &       85.7    $\pm$   7.4     &       63.0    $\pm$   3.8     &               \mcoc{\ldots}           \\
131     &               \mcoc{$<$               2.8     }       &               \mcoc{$<$               2.3     }       &               \mcoc{$<$               10.5    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
132     &       0.61    $\pm$   0.05                    &       0.53    $\pm$   0.04                    &       0.71    $\pm$   0.11                    &       103.6   $\pm$   2.4     &       66.0    $\pm$   2.0     &       48.6    $\pm$   4.6     \\
133     &       11.0    $\pm$   1.2                     &       5.4     $\pm$   0.4                     &       3.8     $\pm$   0.7                     &       66.0    $\pm$   3.2     &       74.3    $\pm$   2.1     &       65.4    $\pm$   5.0     \\
134     &       0.20    $\pm$   0.02                    &       0.561   $\pm$   0.019                   &       0.76    $\pm$   0.06                    &       62.5    $\pm$   3.0     &       48.0    $\pm$   1.0     &       32.0    $\pm$   2.1     \\
135     &       5.6     $\pm$   1.5                     &       2.8     $\pm$   0.5                     &               \mcoc{$<$               4.0     }       &       40.8    $\pm$   7.4     &       68.7    $\pm$   4.9     &               \mcoc{\ldots}           \\
136     &       23.5    $\pm$   5.4                     &               \mcoc{$<$               5.9     }       &               \mcoc{$<$               21.4    }       &       43.1    $\pm$   6.4     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
137     &               \mcoc{$<$               11.6    }       &               \mcoc{$<$               4.6     }       &               \mcoc{$<$               21.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
138     &       0.46    $\pm$   0.05                    &       0.85    $\pm$   0.03                    &       0.52    $\pm$   0.10                    &       94.7    $\pm$   2.9     &       108.9   $\pm$   1.1     &       122.0   $\pm$   5.6     \\
139     &               \mcoc{$<$               11.8    }       &               \mcoc{$<$               1.4     }       &               \mcoc{$<$               2.1     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
140     &               \mcoc{$<$               13.6    }       &               \mcoc{$<$               5.6     }       &               \mcoc{$<$               20.7    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
141     &       3.98    $\pm$   0.07                    &       2.57    $\pm$   0.05                    &       0.92    $\pm$   0.11                    &       83.5    $\pm$   0.5     &       79.9    $\pm$   0.6     &       81.7    $\pm$   3.5     \\
142     &       1.2     $\pm$   0.2                     &               \mcoc{$<$               1.0     }       &               \mcoc{$<$               3.8     }       &       84.2    $\pm$   5.4     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
143     &       4.0     $\pm$   0.5                     &       3.73    $\pm$   0.15                    &       2.1     $\pm$   0.4                     &       53.8    $\pm$   3.6     &       57.5    $\pm$   1.1     &       68.7    $\pm$   5.6     \\
144     &       0.34    $\pm$   0.10                    &       0.39    $\pm$   0.05                    &       0.74    $\pm$   0.13                    &       17.1    $\pm$   7.8     &       34.3    $\pm$   3.7     &       27.9    $\pm$   5.1     \\
145     &       16.5    $\pm$   1.1                     &       9.39    $\pm$   0.15                    &       5.18    $\pm$   0.16                    &       80.2    $\pm$   1.8     &       78.1    $\pm$   0.5     &       76.9    $\pm$   0.9     \\
146     &               \mcoc{$<$               0.672   }       &       0.90    $\pm$   0.14                    &               \mcoc{$<$               1.9     }       &               \mcoc{\ldots}           &       92.2    $\pm$   4.3     &               \mcoc{\ldots}           \\
147     &       4.1     $\pm$   1.3                     &               \mcoc{$<$               3.0     }       &               \mcoc{$<$               15.1    }       &       28.5    $\pm$   8.6     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
148     &       7.5     $\pm$   2.5                     &       5.5     $\pm$   0.2                     &       3.5     $\pm$   0.3                     &       67.6    $\pm$   8.9     &       66.7    $\pm$   1.2     &       62.7    $\pm$   2.2     \\
149     &       0.59    $\pm$   0.05                    &       0.6     $\pm$   0.04                    &       0.48    $\pm$   0.15                    &       87.4    $\pm$   2.3     &       108.4   $\pm$   2.0     &       81.0    $\pm$   8.6     \\
150     &       7.3     $\pm$   0.8                     &       5.3     $\pm$   0.3                     &       3.3     $\pm$   1.0                     &       59.8    $\pm$   3.0     &       59.4    $\pm$   1.9     &       45.1    $\pm$   8.6     \\
151     &               \mcoc{$<$               23.9    }       &       4.0     $\pm$   0.4                     &       2.8     $\pm$   0.3                     &               \mcoc{\ldots}           &       42.3    $\pm$   2.6     &       30.9    $\pm$   3.3     \\
152     &       4.4     $\pm$   0.9                     &       2.5     $\pm$   0.5                     &               \mcoc{$<$               4.57    }       &       74.4    $\pm$   5.9     &       73.6    $\pm$   5.9     &               \mcoc{\ldots}           \\
153     &       1.0     $\pm$   0.3                     &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               3.0     }       &       158.8   $\pm$   8.5     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
154     &               \mcoc{$<$               8.4     }       &               \mcoc{$<$               3.7     }       &       15.5    $\pm$   3.9                     &               \mcoc{\ldots}           &               \mcoc{\ldots}           &       45.7    $\pm$   7.0     \\
155     &               \mcoc{$<$               3.0     }       &               \mcoc{$<$               2.1     }       &               \mcoc{$<$               10.2    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
156     &               \mcoc{$<$               7.7     }       &               \mcoc{$<$               3.7     }       &               \mcoc{$<$               16.0    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
157     &       4.65    $\pm$   0.19                    &       3.09    $\pm$   0.06                    &       2.03    $\pm$   0.11                    &       57.6    $\pm$   1.2     &       60.4    $\pm$   0.6     &       61.9    $\pm$   1.6     \\
158     &       8.94    $\pm$   0.15                    &       6.60    $\pm$   0.03                    &       3.85    $\pm$   0.05                    &       57.8    $\pm$   0.5     &       60.6    $\pm$   0.1     &       57.1    $\pm$   0.3     \\
159     &               \mcoc{$<$               1.1     }       &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               3.3     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
160     &       12.3    $\pm$   1.6                     &       8.5     $\pm$   0.2                     &       5.51    $\pm$   0.19                    &       63.4    $\pm$   3.6     &       62.0    $\pm$   0.8     &       60.0    $\pm$   1.0     \\
161     &               \mcoc{$<$               7.9     }       &       6.6     $\pm$   1.8                     &               \mcoc{$<$               24.6    }       &               \mcoc{\ldots}           &       91.6    $\pm$   7.5     &               \mcoc{\ldots}           \\
162     &               \mcoc{$<$               6.7     }       &       2.6     $\pm$   0.9                     &               \mcoc{$<$               8.9     }       &               \mcoc{\ldots}           &       80.0    $\pm$   9.0     &               \mcoc{\ldots}           \\
163     &               \mcoc{$<$               4.6     }       &               \mcoc{$<$               4.4     }       &               \mcoc{$<$               18.5    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
164     &       3.7     $\pm$   1.1                     &               \mcoc{$<$               2.4     }       &       9.7     $\pm$   3.1                     &       56.9    $\pm$   7.8     &               \mcoc{\ldots}           &       48.7    $\pm$   8.7     \\
165     &               \mcoc{$<$               1.1     }       &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               3.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
166     &       2.77    $\pm$   0.03                    &       1.969   $\pm$   0.016                   &       0.723   $\pm$   0.016                   &       125.7   $\pm$   0.3     &       126.8   $\pm$   0.2     &       137.2   $\pm$   0.6     \\
167     &       13.1    $\pm$   1.7                     &       9.8     $\pm$   0.3                     &       4.9     $\pm$   0.3                     &       81.9    $\pm$   3.6     &       89.3    $\pm$   0.8     &       89.5    $\pm$   1.5     \\
168     &       2.15    $\pm$   0.07                    &       1.8     $\pm$   0.04                    &       1.17    $\pm$   0.13                    &       60.9    $\pm$   0.9     &       52.6    $\pm$   0.6     &       25.4    $\pm$   3.1     \\
169     &       9.5     $\pm$   1.2                     &       8.9     $\pm$   0.2                     &       4.6     $\pm$   0.3                     &       79.9    $\pm$   3.5     &       82.9    $\pm$   0.8     &       85.9    $\pm$   1.9     \\
170     &       4.40    $\pm$   0.14                    &       3.30    $\pm$   0.06                    &       2.29    $\pm$   0.17                    &       64.1    $\pm$   0.9     &       69.4    $\pm$   0.5     &       65.8    $\pm$   2.1     \\
171     &       4.6     $\pm$   1.3                     &       4.8     $\pm$   0.5                     &               \mcoc{$<$               5.4     }       &       40.7    $\pm$   8.0     &       56.0    $\pm$   3.1     &               \mcoc{\ldots}           \\
172     &       0.96    $\pm$   0.11                    &       1.10    $\pm$   0.07                    &               \mcoc{$<$               0.8     }       &       84.4    $\pm$   3.1     &       94.3    $\pm$   1.8     &               \mcoc{\ldots}           \\
173     &       1.2     $\pm$   0.3                     &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               3.7     }       &       91.4    $\pm$   7.2     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
174     &       0.48    $\pm$   0.13                    &       1.05    $\pm$   0.09                    &               \mcoc{$<$               0.8     }       &       99.6    $\pm$   7.4     &       91.0    $\pm$   2.4     &               \mcoc{\ldots}           \\
175     &       5.6     $\pm$   1.4                     &               \mcoc{$<$               4.1     }       &               \mcoc{$<$               16.6    }       &       107.2   $\pm$   6.8     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
176     &               \mcoc{$<$               13.4    }       &       4.5     $\pm$   0.3                     &       2.43    $\pm$   0.17                    &               \mcoc{\ldots}           &       81.6    $\pm$   1.7     &       80.4    $\pm$   2.0     \\
177     &       0.65    $\pm$   0.05                    &       0.93    $\pm$   0.04                    &       0.84    $\pm$   0.12                    &       87.6    $\pm$   2.2     &       95.3    $\pm$   1.1     &       89.6    $\pm$   4.0     \\
178     &       0.9     $\pm$   0.2                     &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               2.7     }       &       112.3   $\pm$   7.2     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
179     &               \mcoc{$<$               3.5     }       &               \mcoc{$<$               0.9     }       &               \mcoc{$<$               1.6     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
180     &       6.3     $\pm$   1.7                     &               \mcoc{$<$               2.9     }       &               \mcoc{$<$               15.5    }       &       119.7   $\pm$   7.6     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
181     &               \mcoc{$<$               3.8     }       &       4.1     $\pm$   1.1                     &               \mcoc{$<$               15.3    }       &               \mcoc{\ldots}           &       80.9    $\pm$   7.2     &               \mcoc{\ldots}           \\
182     &       0.52    $\pm$   0.13                    &       0.70    $\pm$   0.13                    &               \mcoc{$<$               1.4     }       &       58.7    $\pm$   7.2     &       74.6    $\pm$   5.2     &               \mcoc{\ldots}           \\
183     &               \mcoc{$<$               5.8     }       &       6.0     $\pm$   0.7                     &               \mcoc{$<$               5.7     }       &               \mcoc{\ldots}           &       57.2    $\pm$   3.3     &               \mcoc{\ldots}           \\
184     &       0.82    $\pm$   0.03                    &       0.67    $\pm$   0.02                    &       0.63    $\pm$   0.04                    &       78.7    $\pm$   1.1     &       88.2    $\pm$   0.9     &       75.2    $\pm$   1.9     \\
185     &       0.64    $\pm$   0.07                    &       0.65    $\pm$   0.05                    &               \mcoc{$<$               0.52    }       &       96.6    $\pm$   2.9     &       102.3   $\pm$   2.2     &               \mcoc{\ldots}           \\
186     &               \mcoc{$<$               2.1     }       &               \mcoc{$<$               1.2     }       &               \mcoc{$<$               7.2     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
187     &       3.1     $\pm$   0.5                     &               \mcoc{$<$               1.2     }       &       4.5     $\pm$   1.2                     &       116.9   $\pm$   4.6     &               \mcoc{\ldots}           &       131.4   $\pm$   7.6     \\
188     &       4.2     $\pm$   1.2                     &       4.3     $\pm$   0.5                     &               \mcoc{$<$               5.3     }       &       47.5    $\pm$   7.6     &       49.3    $\pm$   3.1     &               \mcoc{\ldots}           \\
189     &               \mcoc{$<$               4.8     }       &       4.5     $\pm$   1.3                     &               \mcoc{$<$               17.3    }       &               \mcoc{\ldots}           &       173.2   $\pm$   7.9     &               \mcoc{\ldots}           \\
190     &       2.1     $\pm$   0.3                     &       1.15    $\pm$   0.11                    &       1.40    $\pm$   0.20                    &       19.0    $\pm$   3.4     &       40.3    $\pm$   2.6     &       26.9    $\pm$   3.9     \\
191     &       0.59    $\pm$   0.07                    &       0.98    $\pm$   0.05                    &       0.78    $\pm$   0.17                    &       106.2   $\pm$   3.4     &       97.4    $\pm$   1.4     &       122.0   $\pm$   6.2     \\
192     &               \mcoc{$<$               9.0     }       &               \mcoc{$<$               5.5     }       &               \mcoc{$<$               21.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
193     &               \mcoc{$<$               1.2     }       &               \mcoc{$<$               0.9     }       &               \mcoc{$<$               3.9     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
194     &               \mcoc{$<$               11.8    }       &       5.2     $\pm$   1.2                     &               \mcoc{$<$               7.8     }       &               \mcoc{\ldots}           &       47.2    $\pm$   6.2     &               \mcoc{\ldots}           \\
195     &               \mcoc{$<$               4.5     }       &       4.1     $\pm$   0.8                     &               \mcoc{$<$               8.2     }       &               \mcoc{\ldots}           &       54.2    $\pm$   5.6     &               \mcoc{\ldots}           \\
196     &               \mcoc{$<$               5.2     }       &       2.8     $\pm$   0.8                     &               \mcoc{$<$               8.5     }       &               \mcoc{\ldots}           &       52.1    $\pm$   7.6     &               \mcoc{\ldots}           \\
197     &               \mcoc{$<$               3.8     }       &               \mcoc{$<$               3.9     }       &               \mcoc{$<$               13.2    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
198     &       0.22    $\pm$   0.05                    &       0.38    $\pm$   0.03                    &               \mcoc{$<$               0.3     }       &       75.7    $\pm$   6.3     &       97.0    $\pm$   2.4     &               \mcoc{\ldots}           \\
199     &               \mcoc{$<$               14.4    }       &       6.6     $\pm$   1.8                     &               \mcoc{$<$               22.3    }       &               \mcoc{\ldots}           &       73.0    $\pm$   7.7     &               \mcoc{\ldots}           \\
200     &       8.8     $\pm$   1.0                     &       6.56    $\pm$   0.06                    &       4.04    $\pm$   0.04                    &       77.4    $\pm$   3.3     &       76.9    $\pm$   0.3     &       70.8    $\pm$   0.2     \\
201     &       0.46    $\pm$   0.11                    &       0.49    $\pm$   0.10                    &               \mcoc{$<$               0.8     }       &       86.6    $\pm$   6.5     &       110.3   $\pm$   5.9     &               \mcoc{\ldots}           \\
202     &       3.5     $\pm$   0.9                     &               \mcoc{$<$               1.7     }       &               \mcoc{$<$               3.6     }       &       35.1    $\pm$   6.9     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
203     &               \mcoc{$<$               11.4    }       &       5.3     $\pm$   0.6                     &               \mcoc{$<$               2.1     }       &               \mcoc{\ldots}           &       79.9    $\pm$   3.2     &               \mcoc{\ldots}           \\
204     &               \mcoc{$<$               2.4     }       &       1.7     $\pm$   0.5                     &               \mcoc{$<$               8.0     }       &               \mcoc{\ldots}           &       61.9    $\pm$   7.8     &               \mcoc{\ldots}           \\
205     &               \mcoc{$<$               10.2    }       &               \mcoc{$<$               5.5     }       &               \mcoc{$<$               18.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
206     &               \mcoc{$<$               9.5     }       &       4.7     $\pm$   1.5                     &               \mcoc{$<$               10.7    }       &               \mcoc{\ldots}           &       92.7    $\pm$   8.9     &               \mcoc{\ldots}           \\
207     &               \mcoc{$<$               12.3    }       &               \mcoc{$<$               5.2     }       &               \mcoc{$<$               15.8    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
208     &               \mcoc{$<$               10.3    }       &       4.5     $\pm$   0.8                     &               \mcoc{$<$               5.5     }       &               \mcoc{\ldots}           &       43.1    $\pm$   5.2     &               \mcoc{\ldots}           \\
209     &       9.2     $\pm$   0.7                     &       6.2     $\pm$   0.3                     &               \mcoc{$<$               2.9     }       &       47.9    $\pm$   2.2     &       49.1    $\pm$   1.6     &               \mcoc{\ldots}           \\
210     &               \mcoc{$<$               14.2    }       &       4.6     $\pm$   0.6                     &       3.2     $\pm$   0.6             &               \mcoc{\ldots}           &       74.3    $\pm$   3.7     &       70.3    $\pm$   5.0     \\
211     &               \mcoc{$<$               5.7     }       &       2.4     $\pm$   0.3                     &       2.2     $\pm$   0.3             &               \mcoc{\ldots}           &       66.0    $\pm$   3.2     &       66.7    $\pm$   4.3     \\
212     &       0.53    $\pm$   0.07                    &       0.71    $\pm$   0.06                    &               \mcoc{$<$               0.7     }       &       94.2    $\pm$   3.6     &       118.4   $\pm$   2.3     &               \mcoc{\ldots}           \\
213     &               \mcoc{$<$               2.3     }       &               \mcoc{$<$               1.59    }       &               \mcoc{$<$               3.4     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
214     &               \mcoc{$<$               0.5     }       &               \mcoc{$<$               0.44    }       &               \mcoc{$<$               1.5     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
215     &       13.0    $\pm$   3.4                     &       7.2     $\pm$   1.5                     &               \mcoc{$<$               11.5    }       &       63.0    $\pm$   7.3     &       59.0    $\pm$   5.7     &               \mcoc{\ldots}           \\
216     &       0.477   $\pm$   0.013                   &       0.493   $\pm$   0.013                   &       0.33    $\pm$   0.02                    &       99.6    $\pm$   0.8     &       87.3    $\pm$   0.7     &       41.1    $\pm$   1.8     \\
217     &       0.57    $\pm$   0.05                    &       0.94    $\pm$   0.04                    &       0.62    $\pm$   0.14                    &       91.0    $\pm$   2.4     &       111.5   $\pm$   1.2     &       90.7    $\pm$   6.2     \\
218     &       7.19    $\pm$   0.06                    &       4.71    $\pm$   0.03                    &       \mcoc{\ldots}                           &       78.3    $\pm$   0.2     &       80.0    $\pm$   0.2     &       \mcoc{\ldots}   \\
219     &               \mcoc{$<$               8.6     }       &               \mcoc{$<$               4.0     }       &               \mcoc{$<$               13.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
220     &       0.95    $\pm$   0.06                    &       0.59    $\pm$   0.04                    &       0.66    $\pm$   0.07                    &       111.7   $\pm$   1.9     &       103.9   $\pm$   1.7     &       64.5    $\pm$   3.1     \\
221     &               \mcoc{$<$               1.1     }       &               \mcoc{$<$               0.9     }       &               \mcoc{$<$               3.7     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
222     &               \mcoc{$<$               0.6     }       &       0.50    $\pm$   0.14                    &               \mcoc{$<$               1.7     }       &               \mcoc{\ldots}           &       97.3    $\pm$   7.5     &               \mcoc{\ldots}           \\
223     &       1.09    $\pm$   0.08                    &       1.07    $\pm$   0.04                    &       0.59    $\pm$   0.08                    &       40.7    $\pm$   2.0     &       59.7    $\pm$   1.0     &       45.3    $\pm$   3.9     \\
224     &               \mcoc{$<$               4.2     }       &               \mcoc{$<$               3.2     }       &               \mcoc{$<$               12.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
225     &       7.3     $\pm$   0.4                     &       4.90    $\pm$   0.16                    &       2.8     $\pm$   0.4                     &       45.9    $\pm$   1.7     &       45.5    $\pm$   1.0     &       49.0    $\pm$   4.1     \\
226     &               \mcoc{$<$               20.9    }       &               \mcoc{$<$               7.5     }       &               \mcoc{$<$               5.4     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
227     &       6.4     $\pm$   2.0                     &       3.9     $\pm$   0.2                     &       2.51    $\pm$   0.17                    &       91.4    $\pm$   8.3     &       99.5    $\pm$   1.5     &       98.4    $\pm$   1.9     \\
228     &       7.0     $\pm$   1.3                     &       5.6     $\pm$   0.5                     &       3.5     $\pm$   0.4                     &       84.7    $\pm$   5.1     &       87.0    $\pm$   2.6     &       81.3    $\pm$   3.1     \\
229     &       3.1     $\pm$   1.0                     &       3.0     $\pm$   0.3                     &       1.7     $\pm$   0.5                     &       32.8    $\pm$   8.5     &       33.4    $\pm$   2.6     &       21.5    $\pm$   8.0     \\
230     &       1.2     $\pm$   0.3                     &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               1.0     }       &       36.7    $\pm$   7.5     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
231     &       1.24    $\pm$   0.13                    &       0.81    $\pm$   0.09                    &       0.59    $\pm$   0.19                    &       76.0    $\pm$   2.9     &       75.6    $\pm$   3.0     &       70.6    $\pm$   8.9     \\
232     &               \mcoc{$<$               9.4     }       &               \mcoc{$<$               11.1    }       &               \mcoc{$<$               26.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
233     &               \mcoc{$<$               3.3     }       &       2.3     $\pm$   0.4                     &               \mcoc{$<$               3.228   }       &               \mcoc{\ldots}           &       132.9   $\pm$   5.1     &               \mcoc{\ldots}           \\
234     &               \mcoc{$<$               11.3    }       &               \mcoc{$<$               1.5     }       &               \mcoc{$<$               1.3     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
235     &       1.0     $\pm$   0.2                     &       0.79    $\pm$   0.10                    &               \mcoc{$<$               0.5     }       &       140.2   $\pm$   5.9     &       138.8   $\pm$   3.4     &               \mcoc{\ldots}           \\
236     &       4.0     $\pm$   0.3                     &       2.43    $\pm$   0.15                    &       3.1     $\pm$   0.6                     &       56.8    $\pm$   2.2     &       54.0    $\pm$   1.7     &       66.1    $\pm$   5.1     \\
237     &               \mcoc{$<$               8.3     }       &       5.9     $\pm$   1.0                     &               \mcoc{$<$               11.6    }       &               \mcoc{\ldots}           &       79.8    $\pm$   4.7     &               \mcoc{\ldots}           \\
238     &       2.1     $\pm$   0.3                     &       1.21    $\pm$   0.17                    &       1.6     $\pm$   0.5                     &       112.1   $\pm$   3.5     &       105.8   $\pm$   3.9     &       85.7    $\pm$   7.7     \\
239     &       0.33    $\pm$   0.06                    &       0.62    $\pm$   0.06                    &       0.7     $\pm$   0.1                     &       148.1   $\pm$   4.9     &       118.2   $\pm$   2.5     &               \mcoc{\ldots}           \\
240     &       9.06    $\pm$   0.15                    &       6.47    $\pm$   0.05                    &       4.09    $\pm$   0.06                    &       86.4    $\pm$   0.5     &       88.0    $\pm$   0.2     &               \mcoc{\ldots}           \\
241     &       8.0     $\pm$   0.5                     &       5.80    $\pm$   0.10                    &       4.17    $\pm$   0.04                    &       91.5    $\pm$   1.7     &       97.8    $\pm$   0.5     &               \mcoc{\ldots}           \\
242     &       0.64    $\pm$   0.11                    &               \mcoc{$<$               0.25    }       &               \mcoc{$<$               0.9     }       &       154.0   $\pm$   4.7     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
243     &       5.3     $\pm$   1.6                     &       2.7     $\pm$   0.5                     &       2.0     $\pm$   0.5                     &       91.1    $\pm$   8.4     &       91.7    $\pm$   4.7     &       92.5    $\pm$   7.5     \\
244     &       0.52    $\pm$   0.03                    &       0.67    $\pm$   0.02                    &       0.44    $\pm$   0.06                    &       156.1   $\pm$   1.9     &       144.6   $\pm$   1.0     &       29.7    $\pm$   3.5     \\
245     &               \mcoc{$<$               7.7     }       &       5.5     $\pm$   0.7                     &               \mcoc{$<$               5.0     }       &               \mcoc{\ldots}           &       37.4    $\pm$   3.7     &               \mcoc{\ldots}           \\
246     &       0.18    $\pm$   0.02                    &       0.44    $\pm$   0.02                    &       0.69    $\pm$   0.05                    &       68.4    $\pm$   3.5     &       79.3    $\pm$   1.5     &       58.9    $\pm$   2.2     \\
247     &       3.6     $\pm$   0.5                     &       3.51    $\pm$   0.13                    &       2.3     $\pm$   0.4                     &       12.0    $\pm$   4.0     &       5.4     $\pm$   1.0     &       171.2   $\pm$   4.5     \\
248     &       6.1     $\pm$   1.6                     &       3.0     $\pm$   0.8                     &               \mcoc{$<$               9.6     }       &       51.9    $\pm$   7.3     &       40.6    $\pm$   7.1     &               \mcoc{\ldots}           \\
249     &               \mcoc{$<$               23.0    }       &       3.6     $\pm$   0.7                     &               \mcoc{$<$               2.0     }       &               \mcoc{\ldots}           &       122.4   $\pm$   5.4     &               \mcoc{\ldots}           \\
250     &       1.76    $\pm$   0.03                    &       1.756   $\pm$   0.017                   &       0.67    $\pm$   0.03                    &       108.4   $\pm$   0.5     &       112.5   $\pm$   0.3     &       116.4   $\pm$   1.2     \\
251     &       4.8     $\pm$   1.0                     &       4.4     $\pm$   0.3                     &               \mcoc{$<$               1.5     }       &       114.2   $\pm$   5.7     &       105.9   $\pm$   1.9     &               \mcoc{\ldots}           \\
252     &               \mcoc{$<$               1.0     }       &               \mcoc{$<$               0.67    }       &               \mcoc{$<$               3.1     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
253     &               \mcoc{$<$               13.5    }       &               \mcoc{$<$               7.0     }       &               \mcoc{$<$               33.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
254     &               \mcoc{$<$               8.1     }       &               \mcoc{$<$               7.1     }       &               \mcoc{$<$               29.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
255     &               \mcoc{$<$               20.9    }       &       10.5    $\pm$   2.0                     &               \mcoc{$<$               5.5     }       &               \mcoc{\ldots}           &       114.5   $\pm$   5.3     &               \mcoc{\ldots}           \\
256     &       1.44    $\pm$   0.16                    &       1.18    $\pm$   0.15                    &               \mcoc{$<$               1.4     }       &       66.3    $\pm$   3.2     &       63.8    $\pm$   3.5     &               \mcoc{\ldots}           \\
257     &       7.5     $\pm$   1.0                     &       4.0     $\pm$   0.4                     &               \mcoc{$<$               4.2     }       &       39.7    $\pm$   3.6     &       53.7    $\pm$   2.9     &               \mcoc{\ldots}           \\
258     &       0.799   $\pm$   0.14                    &       0.80    $\pm$   0.10                    &               \mcoc{$<$               0.9     }       &       126.4   $\pm$   4.9     &       127.7   $\pm$   3.4     &               \mcoc{\ldots}           \\
259     &       2.9     $\pm$   0.9                     &               \mcoc{$<$               1.6     }       &               \mcoc{$<$               6.5     }       &       51.1    $\pm$   8.2     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
260     &               \mcoc{$<$               2.4     }       &               \mcoc{$<$               2.1     }       &               \mcoc{$<$               8.0     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
261     &               \mcoc{$<$               18.0    }       &               \mcoc{$<$               6.1     }       &               \mcoc{$<$               18.2    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
262     &               \mcoc{$<$               11.9    }       &               \mcoc{$<$               6.3     }       &               \mcoc{$<$               17.0    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
263     &               \mcoc{$<$               27.5    }       &               \mcoc{$<$               6.3     }       &               \mcoc{$<$               12.4    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
264     &               \mcoc{$<$               19.3    }       &       9.4     $\pm$   1.8                     &               \mcoc{$<$               15.2    }       &               \mcoc{\ldots}           &       45.4    $\pm$   5.3     &               \mcoc{\ldots}           \\
265     &       1.44    $\pm$   0.08                    &       1.59    $\pm$   0.05                    &       0.84    $\pm$   0.14                    &       74.4    $\pm$   1.5     &       80.6    $\pm$   1.0     &       60.2    $\pm$   4.8     \\
266     &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               0.53    }       &               \mcoc{$<$               2.4     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
267     &       1.58    $\pm$   0.12                    &       1.58    $\pm$   0.05                    &       1.50    $\pm$   0.09                    &       64.2    $\pm$   2.1     &       68.6    $\pm$   0.8     &       61.6    $\pm$   1.7     \\
268     &       2.8     $\pm$   0.3                     &       1.94    $\pm$   0.20                    &               \mcoc{$<$               2.0     }       &       107.3   $\pm$   2.6     &       103.3   $\pm$   2.9     &               \mcoc{\ldots}           \\
269     &               \mcoc{$<$               2.2     }       &       2.3     $\pm$   0.5                     &               \mcoc{$<$               7.5     }       &               \mcoc{\ldots}           &       74.7    $\pm$   6.4     &               \mcoc{\ldots}           \\
270     &               \mcoc{$<$               6.3     }       &       5.4     $\pm$   1.8                     &               \mcoc{$<$               19.1    }       &               \mcoc{\ldots}           &       109.1   $\pm$   8.8     &               \mcoc{\ldots}           \\
271     &               \mcoc{$<$               1.5     }       &               \mcoc{$<$               1.18    }       &               \mcoc{$<$               5.1     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
272     &               \mcoc{$<$               1.1     }       &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               2.7     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
273     &       1.41    $\pm$   0.14                    &       1.0     $\pm$   0.05                    &       1.30    $\pm$   0.11                    &       12.8    $\pm$   2.7     &       38.0    $\pm$   1.5     &       43.1    $\pm$   2.4     \\
274     &       6.9     $\pm$   1.7                     &       3.1     $\pm$   0.6                     &               \mcoc{$<$               3.5     }       &       42.7    $\pm$   6.7     &       47.2    $\pm$   5.1     &               \mcoc{\ldots}           \\
275     &       0.61    $\pm$   0.12                    &       0.28    $\pm$   0.08                    &               \mcoc{$<$               1.1     }       &       105.5   $\pm$   5.7     &       108.3   $\pm$   7.9     &               \mcoc{\ldots}           \\
276     &       3.1     $\pm$   0.8                     &               \mcoc{$<$               1.85    }       &               \mcoc{$<$               7.1     }       &       78.7    $\pm$   7.5     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
277     &               \mcoc{$<$               0.8     }       &               \mcoc{$<$               0.6     }       &               \mcoc{$<$               2.0     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
278     &       0.32    $\pm$   0.06                    &       0.35    $\pm$   0.04                    &               \mcoc{$<$               0.4     }       &       116.2   $\pm$   5.4     &       118.6   $\pm$   3.4     &               \mcoc{\ldots}           \\
279     &       7.8     $\pm$   2.2                     &       3.0     $\pm$   0.7                     &               \mcoc{$<$               3.7     }       &       87.6    $\pm$   7.9     &       99.6    $\pm$   6.4     &               \mcoc{\ldots}           \\
280     &               \mcoc{$<$               14.0    }       &               \mcoc{$<$               1.8     }       &               \mcoc{$<$               3.8     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
281     &               \mcoc{$<$               0.7     }       &               \mcoc{$<$               0.53    }       &               \mcoc{$<$               1.4     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
282     &               \mcoc{$<$               15.1    }       &       4.5     $\pm$   1.3                     &               \mcoc{$<$               16.3    }       &               \mcoc{\ldots}           &       96.4    $\pm$   8.1     &               \mcoc{\ldots}           \\
283     &       0.44    $\pm$   0.14                    &       0.65    $\pm$   0.08                    &               \mcoc{$<$               0.9     }       &       156.5   $\pm$   8.6     &       139.1   $\pm$   3.6     &               \mcoc{\ldots}           \\
284     &               \mcoc{$<$               0.6     }       &       0.80    $\pm$   0.11                    &               \mcoc{$<$               8.5     }       &               \mcoc{\ldots}           &       20.7    $\pm$   3.9     &               \mcoc{\ldots}           \\
285     &       0.98    $\pm$   0.08                    &       0.64    $\pm$   0.04                    &       0.61    $\pm$   0.08                    &       61.6    $\pm$   2.2     &       59.6    $\pm$   1.8     &       53.6    $\pm$   3.5     \\
286     &               \mcoc{$<$               12.2    }       &               \mcoc{$<$               6.8     }       &               \mcoc{$<$               29.3    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
287     &       5.33    $\pm$   0.16                    &       4.56    $\pm$   0.08                    &       3.65    $\pm$   0.20                    &       60.6    $\pm$   0.9     &       65.9    $\pm$   0.5     &       66.6    $\pm$   1.6     \\
288     &               \mcoc{$<$               1.7     }       &               \mcoc{$<$               1.4     }       &               \mcoc{$<$               6.1     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
289     &       2.13    $\pm$   0.18                    &       1.48    $\pm$   0.11                    &       1.4     $\pm$   0.4                     &       109.5   $\pm$   2.4     &       111.1   $\pm$   2.2     &       102.3   $\pm$   7.6     \\
290     &       4.3     $\pm$   1.2                     &       3.4     $\pm$   0.6                     &               \mcoc{$<$               5.0     }       &       51.1    $\pm$   7.4     &       64.5    $\pm$   5.1     &               \mcoc{\ldots}           \\
291     &               \mcoc{$<$               0.16    }       &       0.76    $\pm$   0.03                    &       0.48    $\pm$   0.08                    &               \mcoc{\ldots}           &       103.7   $\pm$   1.1     &       79.0    $\pm$   4.8     \\
292     &               \mcoc{$<$               5.7     }       &       3.0     $\pm$   0.7                     &               \mcoc{$<$               11.2    }       &               \mcoc{\ldots}           &       50.5    $\pm$   6.8     &               \mcoc{\ldots}           \\
293     &               \mcoc{$<$               19.7    }       &               \mcoc{$<$               5.3     }       &               \mcoc{$<$               17.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
294     &               \mcoc{$<$               0.68    }       &       0.60    $\pm$   0.19                    &               \mcoc{$<$               2.2     }       &               \mcoc{\ldots}           &       53.8    $\pm$   8.5     &               \mcoc{\ldots}           \\
295     &       1.2     $\pm$   0.3                     &       1.68    $\pm$   0.20                    &               \mcoc{$<$               2.0     }       &       125.9   $\pm$   7.4     &       109.8   $\pm$   3.3     &               \mcoc{\ldots}           \\
296     &       0.73    $\pm$   0.13                    &       0.26    $\pm$   0.08                    &               \mcoc{$<$               0.9     }       &       96.5    $\pm$   4.9     &       87.4    $\pm$   8.1     &               \mcoc{\ldots}           \\
297     &               \mcoc{$<$               16.4    }       &               \mcoc{$<$               5.6     }       &               \mcoc{$<$               22.6    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
298     &               \mcoc{$<$               15.5    }       &               \mcoc{$<$               4.3     }       &               \mcoc{$<$               13.2    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
299     &       4.2     $\pm$   0.9                     &       2.7     $\pm$   0.4                     &               \mcoc{$<$               5.8     }       &       13.4    $\pm$   5.9     &       24.8    $\pm$   4.2     &               \mcoc{\ldots}           \\
300     &       3.0     $\pm$   0.8                     &       2.4     $\pm$   0.2                     &               \mcoc{$<$               1.6     }       &       77.5    $\pm$   7.3     &       77.3    $\pm$   2.7     &               \mcoc{\ldots}           \\
301     &       4.35    $\pm$   0.17                    &       2.75    $\pm$   0.08                    &       1.88    $\pm$   0.18                    &       74.6    $\pm$   1.1     &       72.4    $\pm$   0.8     &       63.7    $\pm$   2.8     \\
302     &               \mcoc{$<$               2.5     }       &               \mcoc{$<$               2.4     }       &               \mcoc{$<$               9.8     }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
303     &       1.07    $\pm$   0.10                    &       0.30    $\pm$   0.05                    &               \mcoc{$<$               0.4     }       &       37.1    $\pm$   2.6     &       54.3    $\pm$   4.9     &               \mcoc{\ldots}           \\
304     &       0.79    $\pm$   0.06                    &       0.81    $\pm$   0.05                    &       1.4     $\pm$   0.2                     &       62.5    $\pm$   2.0     &       71.6    $\pm$   1.8     &       76.8    $\pm$   4.3     \\
305     &               \mcoc{$<$               5.1     }       &               \mcoc{$<$               5.1     }       &               \mcoc{$<$               17.9    }       &               \mcoc{\ldots}           &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
306     &       0.50    $\pm$   0.04                    &       0.56    $\pm$   0.04                    &       0.53    $\pm$   0.14                    &       47.2    $\pm$   2.4     &       67.6    $\pm$   2.0     &       70.9    $\pm$   7.1     \\
307     &       9.0     $\pm$   2.9                     &               \mcoc{$<$               6.2     }       &               \mcoc{$<$               17.3    }       &       88.4    $\pm$   8.8     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
308     &       7.6     $\pm$   1.1                     &       4.4     $\pm$   0.3                     &       2.8     $\pm$   0.6                     &       83.6    $\pm$   4.2     &       71.3    $\pm$   1.7     &       70.2    $\pm$   6.2     \\
309     &       10.0    $\pm$   2.7                     &               \mcoc{$<$               3.8     }       &               \mcoc{$<$               9.2     }       &       110.7   $\pm$   7.4     &               \mcoc{\ldots}           &               \mcoc{\ldots}           \\
310     &               \mcoc{$<$               17.4    }       &               \mcoc{$<$               5.1     }       &       19.4    $\pm$   5.3                     &               \mcoc{\ldots}           &               \mcoc{\ldots}           &       30.2    $\pm$   7.5     \\
311     &       1.33    $\pm$   0.19                    &       0.82    $\pm$   0.13                    &               \mcoc{$<$               1.8     }       &       67.1    $\pm$   4.0     &       42.8    $\pm$   4.5     &               \mcoc{\ldots}           \\
312     &       1.97    $\pm$   0.14                    &       1.38    $\pm$   0.07                    &       0.69    $\pm$   0.14                    &       72.2    $\pm$   2.0     &       66.9    $\pm$   1.4     &       54.0    $\pm$   5.6     \\
313     &       1.3     $\pm$   0.2                     &       1.74    $\pm$   0.13                    &               \mcoc{$<$               1.3     }       &       45.5    $\pm$   4.4     &       43.4    $\pm$   2.2     &               \mcoc{\ldots}           \\
314     &       5.4     $\pm$   0.7                     &               \mcoc{$<$               2.4     }       &       1.6     $\pm$   0.4                     &       74.2    $\pm$   3.9     &               \mcoc{\ldots}           &       41.5    $\pm$   6.6     \\
\enddata
\tablecomments{For sources with $P/\delta P < 3$, the 3$\delta P$ upper limits are listed.}
\end{deluxetable}
